Dependent Random Partitions by Shrinking Toward an Anchor

Although exchangeable processes from Bayesian nonparametrics have been used as a generating mechanism for random partition models, we deviate from this paradigm to explicitly incorporate clustering information in the formulation of our random partition model. Our shrinkage partition distribution takes any partition distribution and shrinks its probability mass toward an anchor partition. We show how this provides a framework to model hierarchically-dependent and temporally-dependent random partitions. The shrinkage parameter controls the degree of dependence, accommodating at its extremes both independence and complete equality. Since a priori knowledge of items may vary, our formulation allows the degree of shrinkage toward the anchor to be item-specific. Our random partition model has a tractable normalizing constant which allows for standard Markov chain Monte Carlo algorithms for posterior sampling. We prove intuitive theoretical properties for our distribution and compare it to related partition distributions. We show that our model provides better out-of-sample fit in a real data application.

==> img/simulation_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.34,  2.40) {Shrinkage $\omega$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,119.16) {E(Rand Index $\mid$ Data)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) -- ( 48.00,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) -- ( 42.00, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 83.58) -- ( 42.00, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,119.16) -- ( 42.00,119.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,154.75) -- ( 42.00,154.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,190.33) -- ( 42.00,190.33);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 44.56) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 80.14) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,115.72) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,151.30) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,186.89) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) -- (286.68, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) -- ( 48.00, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 48.00) -- ( 87.78, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56, 48.00) -- (127.56, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.34, 48.00) -- (167.34, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.12, 48.00) -- (207.12, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.90, 48.00) -- (246.90, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.68, 48.00) -- (286.68, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.00, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.78, 26.40) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.56, 26.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.34, 26.40) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.12, 26.40) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.90, 26.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.68, 26.40) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(286.68, 48.00) --
	(286.68,190.33) --
	( 48.00,190.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (286.68,190.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 83.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 85.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56, 92.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.34,107.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.12,134.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.90,154.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.68,163.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 83.64) --
	( 87.78, 85.96) --
	(127.56, 92.26) --
	(167.34,107.77) --
	(207.12,134.47) --
	(246.90,154.11) --
	(286.68,163.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,105.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78,109.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56,122.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.34,140.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.12,162.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.90,173.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.68,179.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,105.49) --
	( 87.78,109.82) --
	(127.56,122.14) --
	(167.34,140.56) --
	(207.12,162.40) --
	(246.90,173.27) --
	(286.68,179.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.75, 81.37) -- ( 50.25, 85.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.75, 85.87) -- ( 50.25, 81.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.82, 83.62) -- ( 51.18, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 80.44) -- ( 48.00, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.53, 82.29) -- ( 90.03, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.53, 86.79) -- ( 90.03, 82.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.60, 84.54) -- ( 90.96, 84.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 81.35) -- ( 87.78, 87.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.31, 81.98) -- (129.81, 86.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.31, 86.48) -- (129.81, 81.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.38, 84.23) -- (130.74, 84.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56, 81.05) -- (127.56, 87.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.09, 76.61) -- (169.59, 81.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.09, 81.11) -- (169.59, 76.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.16, 78.86) -- (170.52, 78.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.34, 75.68) -- (167.34, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.87, 69.52) -- (209.37, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.87, 74.02) -- (209.37, 69.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.94, 71.77) -- (210.30, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.12, 68.59) -- (207.12, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.65, 64.85) -- (249.15, 69.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.65, 69.35) -- (249.15, 64.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.72, 67.10) -- (250.08, 67.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.90, 63.92) -- (246.90, 70.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.43, 63.99) -- (288.93, 68.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.43, 68.49) -- (288.93, 63.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.50, 66.24) -- (289.86, 66.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.68, 63.06) -- (286.68, 69.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 83.62) --
	( 87.78, 84.54) --
	(127.56, 84.23) --
	(167.34, 78.86) --
	(207.12, 71.77) --
	(246.90, 67.10) --
	(286.68, 66.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.75,103.26) -- ( 50.25,107.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.75,107.76) -- ( 50.25,103.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.82,105.51) -- ( 51.18,105.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,102.33) -- ( 48.00,108.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.53,103.22) -- ( 90.03,107.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.53,107.72) -- ( 90.03,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.60,105.47) -- ( 90.96,105.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78,102.28) -- ( 87.78,108.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.31,102.07) -- (129.81,106.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.31,106.57) -- (129.81,102.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.38,104.32) -- (130.74,104.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56,101.14) -- (127.56,107.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.09,100.15) -- (169.59,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.09,104.65) -- (169.59,100.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.16,102.40) -- (170.52,102.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.34, 99.22) -- (167.34,105.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.87, 98.58) -- (209.37,103.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.87,103.08) -- (209.37, 98.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.94,100.83) -- (210.30,100.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.12, 97.64) -- (207.12,104.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.65, 98.10) -- (249.15,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.65,102.60) -- (249.15, 98.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.72,100.35) -- (250.08,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.90, 97.17) -- (246.90,103.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.43, 98.04) -- (288.93,102.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.43,102.54) -- (288.93, 98.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.50,100.29) -- (289.86,100.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.68, 97.10) -- (286.68,103.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,105.51) --
	( 87.78,105.47) --
	(127.56,104.32) --
	(167.34,102.40) --
	(207.12,100.83) --
	(246.90,100.35) --
	(286.68,100.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.27,180.13) -- ( 69.57,180.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.27,169.93) -- ( 69.57,169.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27,159.73) -- ( 69.57,159.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27,149.53) -- ( 69.57,149.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.92,180.13) circle (  1.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.01,168.02) -- ( 63.84,171.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.01,171.84) -- ( 63.84,168.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.22,169.93) -- ( 64.63,169.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.92,167.22) -- ( 61.92,172.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.92,159.73) circle (  1.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.01,147.62) -- ( 63.84,151.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.01,151.44) -- ( 63.84,147.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.22,149.53) -- ( 64.63,149.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.92,146.82) -- ( 61.92,152.23);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 77.22,177.20) {$m=100$, $\mu$ is regions};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 77.22,167.00) {$m=100$, $\mu$ is shuffled};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 77.22,156.80) {$m=400$, $\mu$ is regions};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 77.22,146.60) {$m=400$, $\mu$ is shuffled};
\end{scope}
\end{tikzpicture}


==> img/stackplot_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.47,  2.40) {Shrinkage $\omega$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) -- ( 96.00,197.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) -- ( 90.00, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 77.91) -- ( 90.00, 77.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,107.82) -- ( 90.00,107.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,137.73) -- ( 90.00,137.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,167.64) -- ( 90.00,167.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,197.56) -- ( 90.00,197.56);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00, 44.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00, 74.47) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,104.38) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,134.29) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,164.20) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,194.11) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) -- (358.95, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) -- ( 96.00, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.74, 48.00) -- (161.74, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.47, 48.00) -- (227.47, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.21, 48.00) -- (293.21, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.95, 48.00) -- (358.95, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.00, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.74, 26.40) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.47, 26.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.21, 26.40) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (358.95, 26.40) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) --
	(358.95, 48.00) --
	(358.95,197.56) --
	( 96.00,197.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 96.00, 48.00) rectangle (358.95,197.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) --
	( 98.63, 48.00) --
	(101.26, 48.00) --
	(103.89, 48.00) --
	(106.52, 48.00) --
	(109.15, 48.00) --
	(111.78, 48.00) --
	(114.41, 48.00) --
	(117.04, 48.00) --
	(119.67, 48.00) --
	(122.30, 48.00) --
	(124.92, 48.00) --
	(127.55, 48.00) --
	(130.18, 48.00) --
	(132.81, 48.00) --
	(135.44, 48.00) --
	(138.07, 48.00) --
	(140.70, 48.00) --
	(143.33, 48.00) --
	(145.96, 48.00) --
	(148.59, 48.00) --
	(151.22, 48.00) --
	(153.85, 48.00) --
	(156.48, 48.00) --
	(159.11, 48.00) --
	(161.74, 48.00) --
	(164.37, 48.00) --
	(167.00, 48.00) --
	(169.63, 48.00) --
	(172.26, 48.00) --
	(174.88, 48.00) --
	(177.51, 48.00) --
	(180.14, 48.00) --
	(182.77, 48.00) --
	(185.40, 48.00) --
	(188.03, 48.00) --
	(190.66, 48.00) --
	(193.29, 48.00) --
	(195.92, 48.00) --
	(198.55, 48.00) --
	(201.18, 48.00) --
	(203.81, 48.00) --
	(206.44, 48.00) --
	(209.07, 48.00) --
	(211.70, 48.00) --
	(214.33, 48.00) --
	(216.96, 48.00) --
	(219.59, 48.00) --
	(222.22, 48.00) --
	(224.85, 48.00) --
	(227.47, 48.00) --
	(230.10, 48.00) --
	(232.73, 48.00) --
	(235.36, 48.00) --
	(237.99, 48.00) --
	(240.62, 48.00) --
	(243.25, 48.00) --
	(245.88, 48.00) --
	(248.51, 48.00) --
	(251.14, 48.00) --
	(253.77, 48.00) --
	(256.40, 48.00) --
	(259.03, 48.00) --
	(261.66, 48.00) --
	(264.29, 48.00) --
	(266.92, 48.00) --
	(269.55, 48.00) --
	(272.18, 48.00) --
	(274.81, 48.00) --
	(277.44, 48.00) --
	(280.06, 48.00) --
	(282.69, 48.00) --
	(285.32, 48.00) --
	(287.95, 48.00) --
	(290.58, 48.00) --
	(293.21, 48.00) --
	(295.84, 48.00) --
	(298.47, 48.00) --
	(301.10, 48.00) --
	(303.73, 48.00) --
	(306.36, 48.00) --
	(308.99, 48.00) --
	(311.62, 48.00) --
	(314.25, 48.00) --
	(316.88, 48.00) --
	(319.51, 48.00) --
	(322.14, 48.00) --
	(324.77, 48.00) --
	(327.40, 48.00) --
	(330.03, 48.00) --
	(332.65, 48.00) --
	(335.28, 48.00) --
	(337.91, 48.00) --
	(340.54, 48.00) --
	(343.17, 48.00) --
	(345.80, 48.00) --
	(348.43, 48.00) --
	(351.06, 48.00) --
	(353.69, 48.00) --
	(356.32, 48.00) --
	(358.95, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 85.39) --
	( 98.63, 85.39) --
	(101.26, 85.40) --
	(103.89, 85.41) --
	(106.52, 85.42) --
	(109.15, 85.44) --
	(111.78, 85.46) --
	(114.41, 85.49) --
	(117.04, 85.52) --
	(119.67, 85.55) --
	(122.30, 85.58) --
	(124.92, 85.62) --
	(127.55, 85.66) --
	(130.18, 85.69) --
	(132.81, 85.73) --
	(135.44, 85.76) --
	(138.07, 85.80) --
	(140.70, 85.83) --
	(143.33, 85.85) --
	(145.96, 85.87) --
	(148.59, 85.89) --
	(151.22, 85.89) --
	(153.85, 85.89) --
	(156.48, 85.87) --
	(159.11, 85.85) --
	(161.74, 85.80) --
	(164.37, 85.75) --
	(167.00, 85.67) --
	(169.63, 85.58) --
	(172.26, 85.46) --
	(174.88, 85.32) --
	(177.51, 85.16) --
	(180.14, 84.97) --
	(182.77, 84.75) --
	(185.40, 84.50) --
	(188.03, 84.23) --
	(190.66, 83.92) --
	(193.29, 83.58) --
	(195.92, 83.21) --
	(198.55, 82.80) --
	(201.18, 82.36) --
	(203.81, 81.89) --
	(206.44, 81.38) --
	(209.07, 80.84) --
	(211.70, 80.27) --
	(214.33, 79.67) --
	(216.96, 79.04) --
	(219.59, 78.39) --
	(222.22, 77.70) --
	(224.85, 77.00) --
	(227.47, 76.27) --
	(230.10, 75.52) --
	(232.73, 74.75) --
	(235.36, 73.96) --
	(237.99, 73.17) --
	(240.62, 72.36) --
	(243.25, 71.55) --
	(245.88, 70.73) --
	(248.51, 69.90) --
	(251.14, 69.08) --
	(253.77, 68.26) --
	(256.40, 67.44) --
	(259.03, 66.62) --
	(261.66, 65.82) --
	(264.29, 65.02) --
	(266.92, 64.24) --
	(269.55, 63.47) --
	(272.18, 62.72) --
	(274.81, 61.98) --
	(277.44, 61.26) --
	(280.06, 60.56) --
	(282.69, 59.88) --
	(285.32, 59.22) --
	(287.95, 58.59) --
	(290.58, 57.97) --
	(293.21, 57.38) --
	(295.84, 56.81) --
	(298.47, 56.26) --
	(301.10, 55.74) --
	(303.73, 55.24) --
	(306.36, 54.77) --
	(308.99, 54.31) --
	(311.62, 53.88) --
	(314.25, 53.48) --
	(316.88, 53.09) --
	(319.51, 52.73) --
	(322.14, 52.38) --
	(324.77, 52.06) --
	(327.40, 51.75) --
	(330.03, 51.47) --
	(332.65, 51.20) --
	(335.28, 50.95) --
	(337.91, 50.71) --
	(340.54, 50.50) --
	(343.17, 50.29) --
	(345.80, 50.10) --
	(348.43, 49.93) --
	(351.06, 49.76) --
	(353.69, 49.61) --
	(356.32, 49.47) --
	(358.95, 49.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 97.85) --
	( 98.63, 97.85) --
	(101.26, 97.86) --
	(103.89, 97.87) --
	(106.52, 97.89) --
	(109.15, 97.90) --
	(111.78, 97.93) --
	(114.41, 97.95) --
	(117.04, 97.98) --
	(119.67, 98.01) --
	(122.30, 98.04) --
	(124.92, 98.07) --
	(127.55, 98.11) --
	(130.18, 98.14) --
	(132.81, 98.17) --
	(135.44, 98.20) --
	(138.07, 98.22) --
	(140.70, 98.24) --
	(143.33, 98.25) --
	(145.96, 98.26) --
	(148.59, 98.25) --
	(151.22, 98.23) --
	(153.85, 98.20) --
	(156.48, 98.16) --
	(159.11, 98.10) --
	(161.74, 98.02) --
	(164.37, 97.92) --
	(167.00, 97.79) --
	(169.63, 97.64) --
	(172.26, 97.46) --
	(174.88, 97.26) --
	(177.51, 97.02) --
	(180.14, 96.74) --
	(182.77, 96.43) --
	(185.40, 96.08) --
	(188.03, 95.70) --
	(190.66, 95.27) --
	(193.29, 94.80) --
	(195.92, 94.28) --
	(198.55, 93.73) --
	(201.18, 93.13) --
	(203.81, 92.48) --
	(206.44, 91.79) --
	(209.07, 91.06) --
	(211.70, 90.29) --
	(214.33, 89.47) --
	(216.96, 88.61) --
	(219.59, 87.72) --
	(222.22, 86.79) --
	(224.85, 85.83) --
	(227.47, 84.84) --
	(230.10, 83.82) --
	(232.73, 82.77) --
	(235.36, 81.70) --
	(237.99, 80.62) --
	(240.62, 79.52) --
	(243.25, 78.41) --
	(245.88, 77.29) --
	(248.51, 76.17) --
	(251.14, 75.05) --
	(253.77, 73.93) --
	(256.40, 72.82) --
	(259.03, 71.72) --
	(261.66, 70.63) --
	(264.29, 69.56) --
	(266.92, 68.51) --
	(269.55, 67.47) --
	(272.18, 66.46) --
	(274.81, 65.48) --
	(277.44, 64.52) --
	(280.06, 63.59) --
	(282.69, 62.69) --
	(285.32, 61.83) --
	(287.95, 60.99) --
	(290.58, 60.19) --
	(293.21, 59.42) --
	(295.84, 58.68) --
	(298.47, 57.98) --
	(301.10, 57.31) --
	(303.73, 56.68) --
	(306.36, 56.08) --
	(308.99, 55.51) --
	(311.62, 54.97) --
	(314.25, 54.46) --
	(316.88, 53.98) --
	(319.51, 53.53) --
	(322.14, 53.11) --
	(324.77, 52.71) --
	(327.40, 52.34) --
	(330.03, 51.99) --
	(332.65, 51.67) --
	(335.28, 51.37) --
	(337.91, 51.09) --
	(340.54, 50.83) --
	(343.17, 50.59) --
	(345.80, 50.37) --
	(348.43, 50.16) --
	(351.06, 49.97) --
	(353.69, 49.80) --
	(356.32, 49.64) --
	(358.95, 49.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,110.31) --
	( 98.63,110.32) --
	(101.26,110.32) --
	(103.89,110.33) --
	(106.52,110.35) --
	(109.15,110.37) --
	(111.78,110.39) --
	(114.41,110.41) --
	(117.04,110.44) --
	(119.67,110.47) --
	(122.30,110.50) --
	(124.92,110.53) --
	(127.55,110.56) --
	(130.18,110.58) --
	(132.81,110.61) --
	(135.44,110.63) --
	(138.07,110.64) --
	(140.70,110.65) --
	(143.33,110.65) --
	(145.96,110.64) --
	(148.59,110.61) --
	(151.22,110.58) --
	(153.85,110.52) --
	(156.48,110.45) --
	(159.11,110.35) --
	(161.74,110.23) --
	(164.37,110.09) --
	(167.00,109.91) --
	(169.63,109.71) --
	(172.26,109.47) --
	(174.88,109.19) --
	(177.51,108.87) --
	(180.14,108.51) --
	(182.77,108.11) --
	(185.40,107.66) --
	(188.03,107.16) --
	(190.66,106.62) --
	(193.29,106.02) --
	(195.92,105.36) --
	(198.55,104.65) --
	(201.18,103.89) --
	(203.81,103.07) --
	(206.44,102.20) --
	(209.07,101.28) --
	(211.70,100.30) --
	(214.33, 99.26) --
	(216.96, 98.18) --
	(219.59, 97.05) --
	(222.22, 95.88) --
	(224.85, 94.66) --
	(227.47, 93.41) --
	(230.10, 92.11) --
	(232.73, 90.79) --
	(235.36, 89.44) --
	(237.99, 88.07) --
	(240.62, 86.68) --
	(243.25, 85.28) --
	(245.88, 83.86) --
	(248.51, 82.44) --
	(251.14, 81.03) --
	(253.77, 79.61) --
	(256.40, 78.21) --
	(259.03, 76.82) --
	(261.66, 75.45) --
	(264.29, 74.09) --
	(266.92, 72.77) --
	(269.55, 71.47) --
	(272.18, 70.20) --
	(274.81, 68.97) --
	(277.44, 67.78) --
	(280.06, 66.62) --
	(282.69, 65.50) --
	(285.32, 64.43) --
	(287.95, 63.40) --
	(290.58, 62.41) --
	(293.21, 61.46) --
	(295.84, 60.56) --
	(298.47, 59.70) --
	(301.10, 58.89) --
	(303.73, 58.11) --
	(306.36, 57.38) --
	(308.99, 56.70) --
	(311.62, 56.05) --
	(314.25, 55.44) --
	(316.88, 54.87) --
	(319.51, 54.33) --
	(322.14, 53.83) --
	(324.77, 53.36) --
	(327.40, 52.92) --
	(330.03, 52.52) --
	(332.65, 52.14) --
	(335.28, 51.79) --
	(337.91, 51.47) --
	(340.54, 51.17) --
	(343.17, 50.89) --
	(345.80, 50.64) --
	(348.43, 50.40) --
	(351.06, 50.19) --
	(353.69, 49.99) --
	(356.32, 49.80) --
	(358.95, 49.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,122.78) --
	( 98.63,122.78) --
	(101.26,122.79) --
	(103.89,122.80) --
	(106.52,122.81) --
	(109.15,122.83) --
	(111.78,122.85) --
	(114.41,122.87) --
	(117.04,122.90) --
	(119.67,122.93) --
	(122.30,122.96) --
	(124.92,122.98) --
	(127.55,123.01) --
	(130.18,123.03) --
	(132.81,123.05) --
	(135.44,123.06) --
	(138.07,123.07) --
	(140.70,123.06) --
	(143.33,123.05) --
	(145.96,123.02) --
	(148.59,122.98) --
	(151.22,122.92) --
	(153.85,122.84) --
	(156.48,122.73) --
	(159.11,122.60) --
	(161.74,122.44) --
	(164.37,122.26) --
	(167.00,122.03) --
	(169.63,121.77) --
	(172.26,121.47) --
	(174.88,121.12) --
	(177.51,120.73) --
	(180.14,120.29) --
	(182.77,119.79) --
	(185.40,119.24) --
	(188.03,118.63) --
	(190.66,117.96) --
	(193.29,117.23) --
	(195.92,116.44) --
	(198.55,115.58) --
	(201.18,114.66) --
	(203.81,113.67) --
	(206.44,112.61) --
	(209.07,111.49) --
	(211.70,110.31) --
	(214.33,109.06) --
	(216.96,107.75) --
	(219.59,106.39) --
	(222.22,104.97) --
	(224.85,103.49) --
	(227.47,101.98) --
	(230.10,100.41) --
	(232.73, 98.81) --
	(235.36, 97.18) --
	(237.99, 95.52) --
	(240.62, 93.84) --
	(243.25, 92.14) --
	(245.88, 90.43) --
	(248.51, 88.71) --
	(251.14, 87.00) --
	(253.77, 85.29) --
	(256.40, 83.59) --
	(259.03, 81.92) --
	(261.66, 80.26) --
	(264.29, 78.63) --
	(266.92, 77.03) --
	(269.55, 75.47) --
	(272.18, 73.95) --
	(274.81, 72.47) --
	(277.44, 71.04) --
	(280.06, 69.65) --
	(282.69, 68.31) --
	(285.32, 67.03) --
	(287.95, 65.80) --
	(290.58, 64.62) --
	(293.21, 63.50) --
	(295.84, 62.43) --
	(298.47, 61.42) --
	(301.10, 60.46) --
	(303.73, 59.55) --
	(306.36, 58.69) --
	(308.99, 57.89) --
	(311.62, 57.13) --
	(314.25, 56.42) --
	(316.88, 55.75) --
	(319.51, 55.13) --
	(322.14, 54.55) --
	(324.77, 54.01) --
	(327.40, 53.51) --
	(330.03, 53.05) --
	(332.65, 52.61) --
	(335.28, 52.22) --
	(337.91, 51.85) --
	(340.54, 51.51) --
	(343.17, 51.19) --
	(345.80, 50.91) --
	(348.43, 50.64) --
	(351.06, 50.40) --
	(353.69, 50.17) --
	(356.32, 49.97) --
	(358.95, 49.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,135.24) --
	( 98.63,135.24) --
	(101.26,135.25) --
	(103.89,135.26) --
	(106.52,135.27) --
	(109.15,135.29) --
	(111.78,135.31) --
	(114.41,135.34) --
	(117.04,135.36) --
	(119.67,135.39) --
	(122.30,135.41) --
	(124.92,135.44) --
	(127.55,135.46) --
	(130.18,135.48) --
	(132.81,135.49) --
	(135.44,135.49) --
	(138.07,135.49) --
	(140.70,135.47) --
	(143.33,135.45) --
	(145.96,135.40) --
	(148.59,135.34) --
	(151.22,135.26) --
	(153.85,135.15) --
	(156.48,135.02) --
	(159.11,134.85) --
	(161.74,134.66) --
	(164.37,134.43) --
	(167.00,134.15) --
	(169.63,133.84) --
	(172.26,133.47) --
	(174.88,133.06) --
	(177.51,132.59) --
	(180.14,132.06) --
	(182.77,131.47) --
	(185.40,130.82) --
	(188.03,130.10) --
	(190.66,129.31) --
	(193.29,128.45) --
	(195.92,127.52) --
	(198.55,126.51) --
	(201.18,125.42) --
	(203.81,124.26) --
	(206.44,123.02) --
	(209.07,121.71) --
	(211.70,120.32) --
	(214.33,118.85) --
	(216.96,117.32) --
	(219.59,115.72) --
	(222.22,114.05) --
	(224.85,112.33) --
	(227.47,110.55) --
	(230.10,108.71) --
	(232.73,106.84) --
	(235.36,104.92) --
	(237.99,102.97) --
	(240.62,101.00) --
	(243.25, 99.00) --
	(245.88, 97.00) --
	(248.51, 94.98) --
	(251.14, 92.97) --
	(253.77, 90.97) --
	(256.40, 88.98) --
	(259.03, 87.01) --
	(261.66, 85.07) --
	(264.29, 83.16) --
	(266.92, 81.30) --
	(269.55, 79.47) --
	(272.18, 77.69) --
	(274.81, 75.96) --
	(277.44, 74.29) --
	(280.06, 72.68) --
	(282.69, 71.13) --
	(285.32, 69.63) --
	(287.95, 68.21) --
	(290.58, 66.84) --
	(293.21, 65.54) --
	(295.84, 64.31) --
	(298.47, 63.14) --
	(301.10, 62.03) --
	(303.73, 60.98) --
	(306.36, 60.00) --
	(308.99, 59.08) --
	(311.62, 58.21) --
	(314.25, 57.40) --
	(316.88, 56.64) --
	(319.51, 55.93) --
	(322.14, 55.27) --
	(324.77, 54.66) --
	(327.40, 54.10) --
	(330.03, 53.57) --
	(332.65, 53.09) --
	(335.28, 52.64) --
	(337.91, 52.22) --
	(340.54, 51.84) --
	(343.17, 51.49) --
	(345.80, 51.17) --
	(348.43, 50.88) --
	(351.06, 50.61) --
	(353.69, 50.36) --
	(356.32, 50.14) --
	(358.95, 49.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,141.47) --
	( 98.63,141.48) --
	(101.26,141.51) --
	(103.89,141.56) --
	(106.52,141.63) --
	(109.15,141.71) --
	(111.78,141.82) --
	(114.41,141.94) --
	(117.04,142.08) --
	(119.67,142.24) --
	(122.30,142.42) --
	(124.92,142.62) --
	(127.55,142.84) --
	(130.18,143.07) --
	(132.81,143.32) --
	(135.44,143.58) --
	(138.07,143.87) --
	(140.70,144.16) --
	(143.33,144.48) --
	(145.96,144.80) --
	(148.59,145.14) --
	(151.22,145.50) --
	(153.85,145.86) --
	(156.48,146.24) --
	(159.11,146.63) --
	(161.74,147.03) --
	(164.37,147.43) --
	(167.00,147.85) --
	(169.63,148.27) --
	(172.26,148.70) --
	(174.88,149.14) --
	(177.51,149.58) --
	(180.14,150.02) --
	(182.77,150.47) --
	(185.40,150.92) --
	(188.03,151.38) --
	(190.66,151.84) --
	(193.29,152.31) --
	(195.92,152.78) --
	(198.55,153.25) --
	(201.18,153.73) --
	(203.81,154.22) --
	(206.44,154.71) --
	(209.07,155.21) --
	(211.70,155.72) --
	(214.33,156.25) --
	(216.96,156.78) --
	(219.59,157.33) --
	(222.22,157.90) --
	(224.85,158.48) --
	(227.47,159.08) --
	(230.10,159.70) --
	(232.73,160.34) --
	(235.36,161.01) --
	(237.99,161.69) --
	(240.62,162.40) --
	(243.25,163.13) --
	(245.88,163.88) --
	(248.51,164.65) --
	(251.14,165.44) --
	(253.77,166.25) --
	(256.40,167.09) --
	(259.03,167.93) --
	(261.66,168.80) --
	(264.29,169.67) --
	(266.92,170.56) --
	(269.55,171.45) --
	(272.18,172.36) --
	(274.81,173.26) --
	(277.44,174.17) --
	(280.06,175.07) --
	(282.69,175.97) --
	(285.32,176.86) --
	(287.95,177.75) --
	(290.58,178.62) --
	(293.21,179.48) --
	(295.84,180.33) --
	(298.47,181.16) --
	(301.10,181.97) --
	(303.73,182.75) --
	(306.36,183.52) --
	(308.99,184.27) --
	(311.62,184.99) --
	(314.25,185.68) --
	(316.88,186.36) --
	(319.51,187.00) --
	(322.14,187.62) --
	(324.77,188.22) --
	(327.40,188.79) --
	(330.03,189.33) --
	(332.65,189.85) --
	(335.28,190.34) --
	(337.91,190.81) --
	(340.54,191.25) --
	(343.17,191.67) --
	(345.80,192.07) --
	(348.43,192.45) --
	(351.06,192.80) --
	(353.69,193.14) --
	(356.32,193.45) --
	(358.95,193.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,147.70) --
	( 98.63,147.71) --
	(101.26,147.73) --
	(103.89,147.76) --
	(106.52,147.80) --
	(109.15,147.85) --
	(111.78,147.91) --
	(114.41,147.98) --
	(117.04,148.07) --
	(119.67,148.16) --
	(122.30,148.27) --
	(124.92,148.39) --
	(127.55,148.52) --
	(130.18,148.66) --
	(132.81,148.81) --
	(135.44,148.97) --
	(138.07,149.15) --
	(140.70,149.33) --
	(143.33,149.52) --
	(145.96,149.72) --
	(148.59,149.93) --
	(151.22,150.15) --
	(153.85,150.38) --
	(156.48,150.62) --
	(159.11,150.86) --
	(161.74,151.11) --
	(164.37,151.37) --
	(167.00,151.63) --
	(169.63,151.91) --
	(172.26,152.18) --
	(174.88,152.47) --
	(177.51,152.76) --
	(180.14,153.05) --
	(182.77,153.35) --
	(185.40,153.66) --
	(188.03,153.97) --
	(190.66,154.29) --
	(193.29,154.61) --
	(195.92,154.95) --
	(198.55,155.29) --
	(201.18,155.64) --
	(203.81,156.00) --
	(206.44,156.37) --
	(209.07,156.76) --
	(211.70,157.16) --
	(214.33,157.58) --
	(216.96,158.01) --
	(219.59,158.47) --
	(222.22,158.94) --
	(224.85,159.44) --
	(227.47,159.96) --
	(230.10,160.50) --
	(232.73,161.07) --
	(235.36,161.66) --
	(237.99,162.29) --
	(240.62,162.93) --
	(243.25,163.61) --
	(245.88,164.31) --
	(248.51,165.04) --
	(251.14,165.79) --
	(253.77,166.56) --
	(256.40,167.36) --
	(259.03,168.18) --
	(261.66,169.01) --
	(264.29,169.86) --
	(266.92,170.72) --
	(269.55,171.60) --
	(272.18,172.48) --
	(274.81,173.37) --
	(277.44,174.26) --
	(280.06,175.15) --
	(282.69,176.04) --
	(285.32,176.92) --
	(287.95,177.80) --
	(290.58,178.67) --
	(293.21,179.52) --
	(295.84,180.36) --
	(298.47,181.18) --
	(301.10,181.99) --
	(303.73,182.77) --
	(306.36,183.54) --
	(308.99,184.28) --
	(311.62,185.00) --
	(314.25,185.69) --
	(316.88,186.36) --
	(319.51,187.01) --
	(322.14,187.63) --
	(324.77,188.22) --
	(327.40,188.79) --
	(330.03,189.33) --
	(332.65,189.85) --
	(335.28,190.34) --
	(337.91,190.81) --
	(340.54,191.25) --
	(343.17,191.68) --
	(345.80,192.07) --
	(348.43,192.45) --
	(351.06,192.80) --
	(353.69,193.14) --
	(356.32,193.45) --
	(358.95,193.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,153.94) --
	( 98.63,153.94) --
	(101.26,153.94) --
	(103.89,153.95) --
	(106.52,153.96) --
	(109.15,153.98) --
	(111.78,154.00) --
	(114.41,154.02) --
	(117.04,154.05) --
	(119.67,154.08) --
	(122.30,154.12) --
	(124.92,154.16) --
	(127.55,154.20) --
	(130.18,154.25) --
	(132.81,154.31) --
	(135.44,154.36) --
	(138.07,154.42) --
	(140.70,154.49) --
	(143.33,154.56) --
	(145.96,154.64) --
	(148.59,154.72) --
	(151.22,154.80) --
	(153.85,154.89) --
	(156.48,154.99) --
	(159.11,155.09) --
	(161.74,155.19) --
	(164.37,155.30) --
	(167.00,155.42) --
	(169.63,155.54) --
	(172.26,155.67) --
	(174.88,155.80) --
	(177.51,155.94) --
	(180.14,156.08) --
	(182.77,156.23) --
	(185.40,156.39) --
	(188.03,156.56) --
	(190.66,156.73) --
	(193.29,156.92) --
	(195.92,157.12) --
	(198.55,157.33) --
	(201.18,157.55) --
	(203.81,157.78) --
	(206.44,158.04) --
	(209.07,158.31) --
	(211.70,158.60) --
	(214.33,158.91) --
	(216.96,159.24) --
	(219.59,159.60) --
	(222.22,159.98) --
	(224.85,160.39) --
	(227.47,160.83) --
	(230.10,161.30) --
	(232.73,161.79) --
	(235.36,162.32) --
	(237.99,162.88) --
	(240.62,163.47) --
	(243.25,164.09) --
	(245.88,164.74) --
	(248.51,165.43) --
	(251.14,166.13) --
	(253.77,166.87) --
	(256.40,167.63) --
	(259.03,168.42) --
	(261.66,169.22) --
	(264.29,170.05) --
	(266.92,170.89) --
	(269.55,171.74) --
	(272.18,172.61) --
	(274.81,173.48) --
	(277.44,174.36) --
	(280.06,175.23) --
	(282.69,176.11) --
	(285.32,176.99) --
	(287.95,177.85) --
	(290.58,178.71) --
	(293.21,179.56) --
	(295.84,180.39) --
	(298.47,181.21) --
	(301.10,182.01) --
	(303.73,182.79) --
	(306.36,183.55) --
	(308.99,184.29) --
	(311.62,185.01) --
	(314.25,185.70) --
	(316.88,186.37) --
	(319.51,187.01) --
	(322.14,187.63) --
	(324.77,188.23) --
	(327.40,188.79) --
	(330.03,189.34) --
	(332.65,189.85) --
	(335.28,190.34) --
	(337.91,190.81) --
	(340.54,191.26) --
	(343.17,191.68) --
	(345.80,192.07) --
	(348.43,192.45) --
	(351.06,192.81) --
	(353.69,193.14) --
	(356.32,193.45) --
	(358.95,193.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,160.17) --
	( 98.63,160.17) --
	(101.26,160.19) --
	(103.89,160.22) --
	(106.52,160.25) --
	(109.15,160.30) --
	(111.78,160.36) --
	(114.41,160.43) --
	(117.04,160.51) --
	(119.67,160.61) --
	(122.30,160.71) --
	(124.92,160.83) --
	(127.55,160.95) --
	(130.18,161.09) --
	(132.81,161.25) --
	(135.44,161.41) --
	(138.07,161.59) --
	(140.70,161.78) --
	(143.33,161.98) --
	(145.96,162.19) --
	(148.59,162.42) --
	(151.22,162.66) --
	(153.85,162.91) --
	(156.48,163.17) --
	(159.11,163.45) --
	(161.74,163.74) --
	(164.37,164.04) --
	(167.00,164.36) --
	(169.63,164.68) --
	(172.26,165.02) --
	(174.88,165.37) --
	(177.51,165.73) --
	(180.14,166.10) --
	(182.77,166.48) --
	(185.40,166.86) --
	(188.03,167.26) --
	(190.66,167.67) --
	(193.29,168.09) --
	(195.92,168.52) --
	(198.55,168.95) --
	(201.18,169.39) --
	(203.81,169.85) --
	(206.44,170.31) --
	(209.07,170.78) --
	(211.70,171.25) --
	(214.33,171.74) --
	(216.96,172.23) --
	(219.59,172.73) --
	(222.22,173.24) --
	(224.85,173.76) --
	(227.47,174.29) --
	(230.10,174.82) --
	(232.73,175.36) --
	(235.36,175.91) --
	(237.99,176.46) --
	(240.62,177.02) --
	(243.25,177.59) --
	(245.88,178.16) --
	(248.51,178.73) --
	(251.14,179.31) --
	(253.77,179.89) --
	(256.40,180.47) --
	(259.03,181.05) --
	(261.66,181.63) --
	(264.29,182.21) --
	(266.92,182.78) --
	(269.55,183.35) --
	(272.18,183.92) --
	(274.81,184.47) --
	(277.44,185.02) --
	(280.06,185.57) --
	(282.69,186.10) --
	(285.32,186.62) --
	(287.95,187.13) --
	(290.58,187.63) --
	(293.21,188.11) --
	(295.84,188.59) --
	(298.47,189.04) --
	(301.10,189.49) --
	(303.73,189.92) --
	(306.36,190.33) --
	(308.99,190.73) --
	(311.62,191.12) --
	(314.25,191.49) --
	(316.88,191.84) --
	(319.51,192.18) --
	(322.14,192.51) --
	(324.77,192.82) --
	(327.40,193.11) --
	(330.03,193.39) --
	(332.65,193.66) --
	(335.28,193.91) --
	(337.91,194.15) --
	(340.54,194.38) --
	(343.17,194.59) --
	(345.80,194.80) --
	(348.43,194.99) --
	(351.06,195.17) --
	(353.69,195.34) --
	(356.32,195.50) --
	(358.95,195.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,166.40) --
	( 98.63,166.40) --
	(101.26,166.41) --
	(103.89,166.43) --
	(106.52,166.45) --
	(109.15,166.48) --
	(111.78,166.52) --
	(114.41,166.56) --
	(117.04,166.61) --
	(119.67,166.66) --
	(122.30,166.73) --
	(124.92,166.80) --
	(127.55,166.88) --
	(130.18,166.96) --
	(132.81,167.05) --
	(135.44,167.15) --
	(138.07,167.26) --
	(140.70,167.38) --
	(143.33,167.51) --
	(145.96,167.64) --
	(148.59,167.78) --
	(151.22,167.93) --
	(153.85,168.09) --
	(156.48,168.25) --
	(159.11,168.43) --
	(161.74,168.61) --
	(164.37,168.81) --
	(167.00,169.01) --
	(169.63,169.21) --
	(172.26,169.43) --
	(174.88,169.66) --
	(177.51,169.89) --
	(180.14,170.13) --
	(182.77,170.38) --
	(185.40,170.64) --
	(188.03,170.90) --
	(190.66,171.18) --
	(193.29,171.46) --
	(195.92,171.75) --
	(198.55,172.05) --
	(201.18,172.36) --
	(203.81,172.67) --
	(206.44,173.00) --
	(209.07,173.33) --
	(211.70,173.68) --
	(214.33,174.03) --
	(216.96,174.40) --
	(219.59,174.78) --
	(222.22,175.16) --
	(224.85,175.56) --
	(227.47,175.97) --
	(230.10,176.39) --
	(232.73,176.82) --
	(235.36,177.26) --
	(237.99,177.72) --
	(240.62,178.18) --
	(243.25,178.66) --
	(245.88,179.14) --
	(248.51,179.63) --
	(251.14,180.13) --
	(253.77,180.63) --
	(256.40,181.15) --
	(259.03,181.66) --
	(261.66,182.18) --
	(264.29,182.70) --
	(266.92,183.23) --
	(269.55,183.75) --
	(272.18,184.27) --
	(274.81,184.79) --
	(277.44,185.30) --
	(280.06,185.81) --
	(282.69,186.31) --
	(285.32,186.81) --
	(287.95,187.30) --
	(290.58,187.77) --
	(293.21,188.24) --
	(295.84,188.69) --
	(298.47,189.14) --
	(301.10,189.57) --
	(303.73,189.99) --
	(306.36,190.39) --
	(308.99,190.78) --
	(311.62,191.16) --
	(314.25,191.52) --
	(316.88,191.87) --
	(319.51,192.21) --
	(322.14,192.53) --
	(324.77,192.83) --
	(327.40,193.13) --
	(330.03,193.40) --
	(332.65,193.67) --
	(335.28,193.92) --
	(337.91,194.16) --
	(340.54,194.39) --
	(343.17,194.60) --
	(345.80,194.80) --
	(348.43,194.99) --
	(351.06,195.17) --
	(353.69,195.34) --
	(356.32,195.50) --
	(358.95,195.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,172.63) --
	( 98.63,172.63) --
	(101.26,172.63) --
	(103.89,172.64) --
	(106.52,172.65) --
	(109.15,172.66) --
	(111.78,172.67) --
	(114.41,172.68) --
	(117.04,172.70) --
	(119.67,172.72) --
	(122.30,172.74) --
	(124.92,172.77) --
	(127.55,172.80) --
	(130.18,172.83) --
	(132.81,172.86) --
	(135.44,172.90) --
	(138.07,172.94) --
	(140.70,172.99) --
	(143.33,173.03) --
	(145.96,173.09) --
	(148.59,173.14) --
	(151.22,173.20) --
	(153.85,173.27) --
	(156.48,173.33) --
	(159.11,173.41) --
	(161.74,173.48) --
	(164.37,173.57) --
	(167.00,173.65) --
	(169.63,173.75) --
	(172.26,173.84) --
	(174.88,173.95) --
	(177.51,174.05) --
	(180.14,174.17) --
	(182.77,174.29) --
	(185.40,174.41) --
	(188.03,174.54) --
	(190.66,174.68) --
	(193.29,174.83) --
	(195.92,174.98) --
	(198.55,175.15) --
	(201.18,175.32) --
	(203.81,175.50) --
	(206.44,175.69) --
	(209.07,175.89) --
	(211.70,176.10) --
	(214.33,176.33) --
	(216.96,176.57) --
	(219.59,176.82) --
	(222.22,177.08) --
	(224.85,177.36) --
	(227.47,177.65) --
	(230.10,177.96) --
	(232.73,178.28) --
	(235.36,178.62) --
	(237.99,178.97) --
	(240.62,179.34) --
	(243.25,179.72) --
	(245.88,180.12) --
	(248.51,180.53) --
	(251.14,180.95) --
	(253.77,181.38) --
	(256.40,181.82) --
	(259.03,182.27) --
	(261.66,182.73) --
	(264.29,183.20) --
	(266.92,183.67) --
	(269.55,184.14) --
	(272.18,184.62) --
	(274.81,185.10) --
	(277.44,185.58) --
	(280.06,186.06) --
	(282.69,186.53) --
	(285.32,187.00) --
	(287.95,187.46) --
	(290.58,187.92) --
	(293.21,188.36) --
	(295.84,188.80) --
	(298.47,189.23) --
	(301.10,189.65) --
	(303.73,190.06) --
	(306.36,190.45) --
	(308.99,190.84) --
	(311.62,191.20) --
	(314.25,191.56) --
	(316.88,191.90) --
	(319.51,192.23) --
	(322.14,192.55) --
	(324.77,192.85) --
	(327.40,193.14) --
	(330.03,193.42) --
	(332.65,193.68) --
	(335.28,193.93) --
	(337.91,194.17) --
	(340.54,194.39) --
	(343.17,194.60) --
	(345.80,194.81) --
	(348.43,194.99) --
	(351.06,195.17) --
	(353.69,195.34) --
	(356.32,195.50) --
	(358.95,195.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,178.86) --
	( 98.63,178.86) --
	(101.26,178.86) --
	(103.89,178.85) --
	(106.52,178.84) --
	(109.15,178.84) --
	(111.78,178.82) --
	(114.41,178.81) --
	(117.04,178.80) --
	(119.67,178.78) --
	(122.30,178.76) --
	(124.92,178.74) --
	(127.55,178.72) --
	(130.18,178.69) --
	(132.81,178.67) --
	(135.44,178.64) --
	(138.07,178.62) --
	(140.70,178.59) --
	(143.33,178.56) --
	(145.96,178.53) --
	(148.59,178.50) --
	(151.22,178.47) --
	(153.85,178.44) --
	(156.48,178.41) --
	(159.11,178.38) --
	(161.74,178.36) --
	(164.37,178.33) --
	(167.00,178.30) --
	(169.63,178.28) --
	(172.26,178.26) --
	(174.88,178.23) --
	(177.51,178.22) --
	(180.14,178.20) --
	(182.77,178.19) --
	(185.40,178.19) --
	(188.03,178.18) --
	(190.66,178.19) --
	(193.29,178.20) --
	(195.92,178.22) --
	(198.55,178.24) --
	(201.18,178.28) --
	(203.81,178.33) --
	(206.44,178.38) --
	(209.07,178.45) --
	(211.70,178.53) --
	(214.33,178.62) --
	(216.96,178.73) --
	(219.59,178.86) --
	(222.22,179.00) --
	(224.85,179.16) --
	(227.47,179.34) --
	(230.10,179.53) --
	(232.73,179.74) --
	(235.36,179.98) --
	(237.99,180.23) --
	(240.62,180.50) --
	(243.25,180.79) --
	(245.88,181.10) --
	(248.51,181.42) --
	(251.14,181.76) --
	(253.77,182.12) --
	(256.40,182.50) --
	(259.03,182.88) --
	(261.66,183.28) --
	(264.29,183.69) --
	(266.92,184.11) --
	(269.55,184.54) --
	(272.18,184.98) --
	(274.81,185.41) --
	(277.44,185.86) --
	(280.06,186.30) --
	(282.69,186.74) --
	(285.32,187.19) --
	(287.95,187.63) --
	(290.58,188.06) --
	(293.21,188.49) --
	(295.84,188.91) --
	(298.47,189.33) --
	(301.10,189.73) --
	(303.73,190.13) --
	(306.36,190.51) --
	(308.99,190.89) --
	(311.62,191.25) --
	(314.25,191.60) --
	(316.88,191.94) --
	(319.51,192.26) --
	(322.14,192.57) --
	(324.77,192.87) --
	(327.40,193.16) --
	(330.03,193.43) --
	(332.65,193.69) --
	(335.28,193.94) --
	(337.91,194.17) --
	(340.54,194.40) --
	(343.17,194.61) --
	(345.80,194.81) --
	(348.43,195.00) --
	(351.06,195.18) --
	(353.69,195.34) --
	(356.32,195.50) --
	(358.95,195.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,185.09) --
	( 98.63,185.09) --
	(101.26,185.08) --
	(103.89,185.06) --
	(106.52,185.04) --
	(109.15,185.01) --
	(111.78,184.98) --
	(114.41,184.94) --
	(117.04,184.89) --
	(119.67,184.84) --
	(122.30,184.78) --
	(124.92,184.71) --
	(127.55,184.64) --
	(130.18,184.56) --
	(132.81,184.48) --
	(135.44,184.39) --
	(138.07,184.29) --
	(140.70,184.20) --
	(143.33,184.09) --
	(145.96,183.98) --
	(148.59,183.86) --
	(151.22,183.75) --
	(153.85,183.62) --
	(156.48,183.49) --
	(159.11,183.36) --
	(161.74,183.23) --
	(164.37,183.09) --
	(167.00,182.95) --
	(169.63,182.81) --
	(172.26,182.67) --
	(174.88,182.52) --
	(177.51,182.38) --
	(180.14,182.24) --
	(182.77,182.10) --
	(185.40,181.96) --
	(188.03,181.82) --
	(190.66,181.69) --
	(193.29,181.57) --
	(195.92,181.45) --
	(198.55,181.34) --
	(201.18,181.24) --
	(203.81,181.15) --
	(206.44,181.07) --
	(209.07,181.01) --
	(211.70,180.96) --
	(214.33,180.92) --
	(216.96,180.90) --
	(219.59,180.90) --
	(222.22,180.92) --
	(224.85,180.96) --
	(227.47,181.02) --
	(230.10,181.10) --
	(232.73,181.21) --
	(235.36,181.33) --
	(237.99,181.48) --
	(240.62,181.66) --
	(243.25,181.86) --
	(245.88,182.08) --
	(248.51,182.32) --
	(251.14,182.58) --
	(253.77,182.87) --
	(256.40,183.17) --
	(259.03,183.49) --
	(261.66,183.83) --
	(264.29,184.19) --
	(266.92,184.56) --
	(269.55,184.94) --
	(272.18,185.33) --
	(274.81,185.73) --
	(277.44,186.13) --
	(280.06,186.54) --
	(282.69,186.96) --
	(285.32,187.37) --
	(287.95,187.79) --
	(290.58,188.20) --
	(293.21,188.61) --
	(295.84,189.02) --
	(298.47,189.42) --
	(301.10,189.81) --
	(303.73,190.20) --
	(306.36,190.57) --
	(308.99,190.94) --
	(311.62,191.29) --
	(314.25,191.63) --
	(316.88,191.97) --
	(319.51,192.29) --
	(322.14,192.59) --
	(324.77,192.89) --
	(327.40,193.17) --
	(330.03,193.44) --
	(332.65,193.70) --
	(335.28,193.95) --
	(337.91,194.18) --
	(340.54,194.40) --
	(343.17,194.61) --
	(345.80,194.81) --
	(348.43,195.00) --
	(351.06,195.18) --
	(353.69,195.35) --
	(356.32,195.50) --
	(358.95,195.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,191.32) --
	( 98.63,191.32) --
	(101.26,191.33) --
	(103.89,191.33) --
	(106.52,191.33) --
	(109.15,191.33) --
	(111.78,191.34) --
	(114.41,191.34) --
	(117.04,191.35) --
	(119.67,191.36) --
	(122.30,191.37) --
	(124.92,191.38) --
	(127.55,191.39) --
	(130.18,191.40) --
	(132.81,191.42) --
	(135.44,191.44) --
	(138.07,191.46) --
	(140.70,191.48) --
	(143.33,191.50) --
	(145.96,191.53) --
	(148.59,191.56) --
	(151.22,191.60) --
	(153.85,191.64) --
	(156.48,191.68) --
	(159.11,191.73) --
	(161.74,191.78) --
	(164.37,191.83) --
	(167.00,191.89) --
	(169.63,191.95) --
	(172.26,192.02) --
	(174.88,192.09) --
	(177.51,192.17) --
	(180.14,192.25) --
	(182.77,192.34) --
	(185.40,192.43) --
	(188.03,192.53) --
	(190.66,192.63) --
	(193.29,192.74) --
	(195.92,192.85) --
	(198.55,192.97) --
	(201.18,193.09) --
	(203.81,193.21) --
	(206.44,193.34) --
	(209.07,193.48) --
	(211.70,193.61) --
	(214.33,193.75) --
	(216.96,193.89) --
	(219.59,194.04) --
	(222.22,194.18) --
	(224.85,194.33) --
	(227.47,194.48) --
	(230.10,194.63) --
	(232.73,194.77) --
	(235.36,194.92) --
	(237.99,195.07) --
	(240.62,195.21) --
	(243.25,195.35) --
	(245.88,195.49) --
	(248.51,195.63) --
	(251.14,195.76) --
	(253.77,195.89) --
	(256.40,196.01) --
	(259.03,196.13) --
	(261.66,196.24) --
	(264.29,196.35) --
	(266.92,196.45) --
	(269.55,196.55) --
	(272.18,196.64) --
	(274.81,196.72) --
	(277.44,196.80) --
	(280.06,196.88) --
	(282.69,196.95) --
	(285.32,197.01) --
	(287.95,197.07) --
	(290.58,197.12) --
	(293.21,197.17) --
	(295.84,197.21) --
	(298.47,197.25) --
	(301.10,197.29) --
	(303.73,197.32) --
	(306.36,197.35) --
	(308.99,197.38) --
	(311.62,197.40) --
	(314.25,197.42) --
	(316.88,197.44) --
	(319.51,197.45) --
	(322.14,197.47) --
	(324.77,197.48) --
	(327.40,197.49) --
	(330.03,197.50) --
	(332.65,197.51) --
	(335.28,197.52) --
	(337.91,197.52) --
	(340.54,197.53) --
	(343.17,197.53) --
	(345.80,197.54) --
	(348.43,197.54) --
	(351.06,197.54) --
	(353.69,197.54) --
	(356.32,197.55) --
	(358.95,197.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,197.56) --
	( 98.63,197.56) --
	(101.26,197.56) --
	(103.89,197.56) --
	(106.52,197.56) --
	(109.15,197.56) --
	(111.78,197.56) --
	(114.41,197.56) --
	(117.04,197.56) --
	(119.67,197.56) --
	(122.30,197.56) --
	(124.92,197.56) --
	(127.55,197.56) --
	(130.18,197.56) --
	(132.81,197.56) --
	(135.44,197.56) --
	(138.07,197.56) --
	(140.70,197.56) --
	(143.33,197.56) --
	(145.96,197.56) --
	(148.59,197.56) --
	(151.22,197.56) --
	(153.85,197.56) --
	(156.48,197.56) --
	(159.11,197.56) --
	(161.74,197.56) --
	(164.37,197.56) --
	(167.00,197.56) --
	(169.63,197.56) --
	(172.26,197.56) --
	(174.88,197.56) --
	(177.51,197.56) --
	(180.14,197.56) --
	(182.77,197.56) --
	(185.40,197.56) --
	(188.03,197.56) --
	(190.66,197.56) --
	(193.29,197.56) --
	(195.92,197.56) --
	(198.55,197.56) --
	(201.18,197.56) --
	(203.81,197.56) --
	(206.44,197.56) --
	(209.07,197.56) --
	(211.70,197.56) --
	(214.33,197.56) --
	(216.96,197.56) --
	(219.59,197.56) --
	(222.22,197.56) --
	(224.85,197.56) --
	(227.47,197.56) --
	(230.10,197.56) --
	(232.73,197.56) --
	(235.36,197.56) --
	(237.99,197.56) --
	(240.62,197.56) --
	(243.25,197.56) --
	(245.88,197.56) --
	(248.51,197.56) --
	(251.14,197.56) --
	(253.77,197.56) --
	(256.40,197.56) --
	(259.03,197.56) --
	(261.66,197.56) --
	(264.29,197.56) --
	(266.92,197.56) --
	(269.55,197.56) --
	(272.18,197.56) --
	(274.81,197.56) --
	(277.44,197.56) --
	(280.06,197.56) --
	(282.69,197.56) --
	(285.32,197.56) --
	(287.95,197.56) --
	(290.58,197.56) --
	(293.21,197.56) --
	(295.84,197.56) --
	(298.47,197.56) --
	(301.10,197.56) --
	(303.73,197.56) --
	(306.36,197.56) --
	(308.99,197.56) --
	(311.62,197.56) --
	(314.25,197.56) --
	(316.88,197.56) --
	(319.51,197.56) --
	(322.14,197.56) --
	(324.77,197.56) --
	(327.40,197.56) --
	(330.03,197.56) --
	(332.65,197.56) --
	(335.28,197.56) --
	(337.91,197.56) --
	(340.54,197.56) --
	(343.17,197.56) --
	(345.80,197.56) --
	(348.43,197.56) --
	(351.06,197.56) --
	(353.69,197.56) --
	(356.32,197.56) --
	(358.95,197.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00, 63.25) {1 Cluster};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,116.22) {2 Clusters};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,169.19) {3 Clusters};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,191.00) {4 Clusters};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( -9.18, 48.00) --
	( 96.00, 48.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( -9.18, 85.39) --
	( 96.00, 85.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( -9.18,153.94) --
	( 96.00,153.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( -9.18,191.32) --
	( 96.00,191.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( -9.18,197.56) --
	( 96.00,197.56);
\end{scope}
\begin{scope}
\path[clip] ( 96.00, 48.00) rectangle (358.95,197.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.00,135.24) --
	( 98.63,135.24) --
	(101.26,135.25) --
	(103.89,135.26) --
	(106.52,135.27) --
	(109.15,135.29) --
	(111.78,135.31) --
	(114.41,135.34) --
	(117.04,135.36) --
	(119.67,135.39) --
	(122.30,135.41) --
	(124.92,135.44) --
	(127.55,135.46) --
	(130.18,135.48) --
	(132.81,135.49) --
	(135.44,135.49) --
	(138.07,135.49) --
	(140.70,135.47) --
	(143.33,135.45) --
	(145.96,135.40) --
	(148.59,135.34) --
	(151.22,135.26) --
	(153.85,135.15) --
	(156.48,135.02) --
	(159.11,134.85) --
	(161.74,134.66) --
	(164.37,134.43) --
	(167.00,134.15) --
	(169.63,133.84) --
	(172.26,133.47) --
	(174.88,133.06) --
	(177.51,132.59) --
	(180.14,132.06) --
	(182.77,131.47) --
	(185.40,130.82) --
	(188.03,130.10) --
	(190.66,129.31) --
	(193.29,128.45) --
	(195.92,127.52) --
	(198.55,126.51) --
	(201.18,125.42) --
	(203.81,124.26) --
	(206.44,123.02) --
	(209.07,121.71) --
	(211.70,120.32) --
	(214.33,118.85) --
	(216.96,117.32) --
	(219.59,115.72) --
	(222.22,114.05) --
	(224.85,112.33) --
	(227.47,110.55) --
	(230.10,108.71) --
	(232.73,106.84) --
	(235.36,104.92) --
	(237.99,102.97) --
	(240.62,101.00) --
	(243.25, 99.00) --
	(245.88, 97.00) --
	(248.51, 94.98) --
	(251.14, 92.97) --
	(253.77, 90.97) --
	(256.40, 88.98) --
	(259.03, 87.01) --
	(261.66, 85.07) --
	(264.29, 83.16) --
	(266.92, 81.30) --
	(269.55, 79.47) --
	(272.18, 77.69) --
	(274.81, 75.96) --
	(277.44, 74.29) --
	(280.06, 72.68) --
	(282.69, 71.13) --
	(285.32, 69.63) --
	(287.95, 68.21) --
	(290.58, 66.84) --
	(293.21, 65.54) --
	(295.84, 64.31) --
	(298.47, 63.14) --
	(301.10, 62.03) --
	(303.73, 60.98) --
	(306.36, 60.00) --
	(308.99, 59.08) --
	(311.62, 58.21) --
	(314.25, 57.40) --
	(316.88, 56.64) --
	(319.51, 55.93) --
	(322.14, 55.27) --
	(324.77, 54.66) --
	(327.40, 54.10) --
	(330.03, 53.57) --
	(332.65, 53.09) --
	(335.28, 52.64) --
	(337.91, 52.22) --
	(340.54, 51.84) --
	(343.17, 51.49) --
	(345.80, 51.17) --
	(348.43, 50.88) --
	(351.06, 50.61) --
	(353.69, 50.36) --
	(356.32, 50.14) --
	(358.95, 49.93) --
	(358.95,193.75) --
	(356.32,193.45) --
	(353.69,193.14) --
	(351.06,192.80) --
	(348.43,192.45) --
	(345.80,192.07) --
	(343.17,191.67) --
	(340.54,191.25) --
	(337.91,190.81) --
	(335.28,190.34) --
	(332.65,189.85) --
	(330.03,189.33) --
	(327.40,188.79) --
	(324.77,188.22) --
	(322.14,187.62) --
	(319.51,187.00) --
	(316.88,186.36) --
	(314.25,185.68) --
	(311.62,184.99) --
	(308.99,184.27) --
	(306.36,183.52) --
	(303.73,182.75) --
	(301.10,181.97) --
	(298.47,181.16) --
	(295.84,180.33) --
	(293.21,179.48) --
	(290.58,178.62) --
	(287.95,177.75) --
	(285.32,176.86) --
	(282.69,175.97) --
	(280.06,175.07) --
	(277.44,174.17) --
	(274.81,173.26) --
	(272.18,172.36) --
	(269.55,171.45) --
	(266.92,170.56) --
	(264.29,169.67) --
	(261.66,168.80) --
	(259.03,167.93) --
	(256.40,167.09) --
	(253.77,166.25) --
	(251.14,165.44) --
	(248.51,164.65) --
	(245.88,163.88) --
	(243.25,163.13) --
	(240.62,162.40) --
	(237.99,161.69) --
	(235.36,161.01) --
	(232.73,160.34) --
	(230.10,159.70) --
	(227.47,159.08) --
	(224.85,158.48) --
	(222.22,157.90) --
	(219.59,157.33) --
	(216.96,156.78) --
	(214.33,156.25) --
	(211.70,155.72) --
	(209.07,155.21) --
	(206.44,154.71) --
	(203.81,154.22) --
	(201.18,153.73) --
	(198.55,153.25) --
	(195.92,152.78) --
	(193.29,152.31) --
	(190.66,151.84) --
	(188.03,151.38) --
	(185.40,150.92) --
	(182.77,150.47) --
	(180.14,150.02) --
	(177.51,149.58) --
	(174.88,149.14) --
	(172.26,148.70) --
	(169.63,148.27) --
	(167.00,147.85) --
	(164.37,147.43) --
	(161.74,147.03) --
	(159.11,146.63) --
	(156.48,146.24) --
	(153.85,145.86) --
	(151.22,145.50) --
	(148.59,145.14) --
	(145.96,144.80) --
	(143.33,144.48) --
	(140.70,144.16) --
	(138.07,143.87) --
	(135.44,143.58) --
	(132.81,143.32) --
	(130.18,143.07) --
	(127.55,142.84) --
	(124.92,142.62) --
	(122.30,142.42) --
	(119.67,142.24) --
	(117.04,142.08) --
	(114.41,141.94) --
	(111.78,141.82) --
	(109.15,141.71) --
	(106.52,141.63) --
	(103.89,141.56) --
	(101.26,141.51) --
	( 98.63,141.48) --
	( 96.00,141.47) --
	cycle;

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.69,119.60) {1,1,2,2};
\definecolor{fillColor}{RGB}{238,233,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.00,153.94) --
	( 98.63,153.94) --
	(101.26,153.94) --
	(103.89,153.95) --
	(106.52,153.96) --
	(109.15,153.98) --
	(111.78,154.00) --
	(114.41,154.02) --
	(117.04,154.05) --
	(119.67,154.08) --
	(122.30,154.12) --
	(124.92,154.16) --
	(127.55,154.20) --
	(130.18,154.25) --
	(132.81,154.31) --
	(135.44,154.36) --
	(138.07,154.42) --
	(140.70,154.49) --
	(143.33,154.56) --
	(145.96,154.64) --
	(148.59,154.72) --
	(151.22,154.80) --
	(153.85,154.89) --
	(156.48,154.99) --
	(159.11,155.09) --
	(161.74,155.19) --
	(164.37,155.30) --
	(167.00,155.42) --
	(169.63,155.54) --
	(172.26,155.67) --
	(174.88,155.80) --
	(177.51,155.94) --
	(180.14,156.08) --
	(182.77,156.23) --
	(185.40,156.39) --
	(188.03,156.56) --
	(190.66,156.73) --
	(193.29,156.92) --
	(195.92,157.12) --
	(198.55,157.33) --
	(201.18,157.55) --
	(203.81,157.78) --
	(206.44,158.04) --
	(209.07,158.31) --
	(211.70,158.60) --
	(214.33,158.91) --
	(216.96,159.24) --
	(219.59,159.60) --
	(222.22,159.98) --
	(224.85,160.39) --
	(227.47,160.83) --
	(230.10,161.30) --
	(232.73,161.79) --
	(235.36,162.32) --
	(237.99,162.88) --
	(240.62,163.47) --
	(243.25,164.09) --
	(245.88,164.74) --
	(248.51,165.43) --
	(251.14,166.13) --
	(253.77,166.87) --
	(256.40,167.63) --
	(259.03,168.42) --
	(261.66,169.22) --
	(264.29,170.05) --
	(266.92,170.89) --
	(269.55,171.74) --
	(272.18,172.61) --
	(274.81,173.48) --
	(277.44,174.36) --
	(280.06,175.23) --
	(282.69,176.11) --
	(285.32,176.99) --
	(287.95,177.85) --
	(290.58,178.71) --
	(293.21,179.56) --
	(295.84,180.39) --
	(298.47,181.21) --
	(301.10,182.01) --
	(303.73,182.79) --
	(306.36,183.55) --
	(308.99,184.29) --
	(311.62,185.01) --
	(314.25,185.70) --
	(316.88,186.37) --
	(319.51,187.01) --
	(322.14,187.63) --
	(324.77,188.23) --
	(327.40,188.79) --
	(330.03,189.34) --
	(332.65,189.85) --
	(335.28,190.34) --
	(337.91,190.81) --
	(340.54,191.26) --
	(343.17,191.68) --
	(345.80,192.07) --
	(348.43,192.45) --
	(351.06,192.81) --
	(353.69,193.14) --
	(356.32,193.45) --
	(358.95,193.75) --
	(358.95,195.65) --
	(356.32,195.50) --
	(353.69,195.34) --
	(351.06,195.17) --
	(348.43,194.99) --
	(345.80,194.80) --
	(343.17,194.59) --
	(340.54,194.38) --
	(337.91,194.15) --
	(335.28,193.91) --
	(332.65,193.66) --
	(330.03,193.39) --
	(327.40,193.11) --
	(324.77,192.82) --
	(322.14,192.51) --
	(319.51,192.18) --
	(316.88,191.84) --
	(314.25,191.49) --
	(311.62,191.12) --
	(308.99,190.73) --
	(306.36,190.33) --
	(303.73,189.92) --
	(301.10,189.49) --
	(298.47,189.04) --
	(295.84,188.59) --
	(293.21,188.11) --
	(290.58,187.63) --
	(287.95,187.13) --
	(285.32,186.62) --
	(282.69,186.10) --
	(280.06,185.57) --
	(277.44,185.02) --
	(274.81,184.47) --
	(272.18,183.92) --
	(269.55,183.35) --
	(266.92,182.78) --
	(264.29,182.21) --
	(261.66,181.63) --
	(259.03,181.05) --
	(256.40,180.47) --
	(253.77,179.89) --
	(251.14,179.31) --
	(248.51,178.73) --
	(245.88,178.16) --
	(243.25,177.59) --
	(240.62,177.02) --
	(237.99,176.46) --
	(235.36,175.91) --
	(232.73,175.36) --
	(230.10,174.82) --
	(227.47,174.29) --
	(224.85,173.76) --
	(222.22,173.24) --
	(219.59,172.73) --
	(216.96,172.23) --
	(214.33,171.74) --
	(211.70,171.25) --
	(209.07,170.78) --
	(206.44,170.31) --
	(203.81,169.85) --
	(201.18,169.39) --
	(198.55,168.95) --
	(195.92,168.52) --
	(193.29,168.09) --
	(190.66,167.67) --
	(188.03,167.26) --
	(185.40,166.86) --
	(182.77,166.48) --
	(180.14,166.10) --
	(177.51,165.73) --
	(174.88,165.37) --
	(172.26,165.02) --
	(169.63,164.68) --
	(167.00,164.36) --
	(164.37,164.04) --
	(161.74,163.74) --
	(159.11,163.45) --
	(156.48,163.17) --
	(153.85,162.91) --
	(151.22,162.66) --
	(148.59,162.42) --
	(145.96,162.19) --
	(143.33,161.98) --
	(140.70,161.78) --
	(138.07,161.59) --
	(135.44,161.41) --
	(132.81,161.25) --
	(130.18,161.09) --
	(127.55,160.95) --
	(124.92,160.83) --
	(122.30,160.71) --
	(119.67,160.61) --
	(117.04,160.51) --
	(114.41,160.43) --
	(111.78,160.36) --
	(109.15,160.30) --
	(106.52,160.25) --
	(103.89,160.22) --
	(101.26,160.19) --
	( 98.63,160.17) --
	( 96.00,160.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.00,185.09) --
	( 98.63,185.09) --
	(101.26,185.08) --
	(103.89,185.06) --
	(106.52,185.04) --
	(109.15,185.01) --
	(111.78,184.98) --
	(114.41,184.94) --
	(117.04,184.89) --
	(119.67,184.84) --
	(122.30,184.78) --
	(124.92,184.71) --
	(127.55,184.64) --
	(130.18,184.56) --
	(132.81,184.48) --
	(135.44,184.39) --
	(138.07,184.29) --
	(140.70,184.20) --
	(143.33,184.09) --
	(145.96,183.98) --
	(148.59,183.86) --
	(151.22,183.75) --
	(153.85,183.62) --
	(156.48,183.49) --
	(159.11,183.36) --
	(161.74,183.23) --
	(164.37,183.09) --
	(167.00,182.95) --
	(169.63,182.81) --
	(172.26,182.67) --
	(174.88,182.52) --
	(177.51,182.38) --
	(180.14,182.24) --
	(182.77,182.10) --
	(185.40,181.96) --
	(188.03,181.82) --
	(190.66,181.69) --
	(193.29,181.57) --
	(195.92,181.45) --
	(198.55,181.34) --
	(201.18,181.24) --
	(203.81,181.15) --
	(206.44,181.07) --
	(209.07,181.01) --
	(211.70,180.96) --
	(214.33,180.92) --
	(216.96,180.90) --
	(219.59,180.90) --
	(222.22,180.92) --
	(224.85,180.96) --
	(227.47,181.02) --
	(230.10,181.10) --
	(232.73,181.21) --
	(235.36,181.33) --
	(237.99,181.48) --
	(240.62,181.66) --
	(243.25,181.86) --
	(245.88,182.08) --
	(248.51,182.32) --
	(251.14,182.58) --
	(253.77,182.87) --
	(256.40,183.17) --
	(259.03,183.49) --
	(261.66,183.83) --
	(264.29,184.19) --
	(266.92,184.56) --
	(269.55,184.94) --
	(272.18,185.33) --
	(274.81,185.73) --
	(277.44,186.13) --
	(280.06,186.54) --
	(282.69,186.96) --
	(285.32,187.37) --
	(287.95,187.79) --
	(290.58,188.20) --
	(293.21,188.61) --
	(295.84,189.02) --
	(298.47,189.42) --
	(301.10,189.81) --
	(303.73,190.20) --
	(306.36,190.57) --
	(308.99,190.94) --
	(311.62,191.29) --
	(314.25,191.63) --
	(316.88,191.97) --
	(319.51,192.29) --
	(322.14,192.59) --
	(324.77,192.89) --
	(327.40,193.17) --
	(330.03,193.44) --
	(332.65,193.70) --
	(335.28,193.95) --
	(337.91,194.18) --
	(340.54,194.40) --
	(343.17,194.61) --
	(345.80,194.81) --
	(348.43,195.00) --
	(351.06,195.18) --
	(353.69,195.35) --
	(356.32,195.50) --
	(358.95,195.65) --
	(358.95,197.55) --
	(356.32,197.55) --
	(353.69,197.54) --
	(351.06,197.54) --
	(348.43,197.54) --
	(345.80,197.54) --
	(343.17,197.53) --
	(340.54,197.53) --
	(337.91,197.52) --
	(335.28,197.52) --
	(332.65,197.51) --
	(330.03,197.50) --
	(327.40,197.49) --
	(324.77,197.48) --
	(322.14,197.47) --
	(319.51,197.45) --
	(316.88,197.44) --
	(314.25,197.42) --
	(311.62,197.40) --
	(308.99,197.38) --
	(306.36,197.35) --
	(303.73,197.32) --
	(301.10,197.29) --
	(298.47,197.25) --
	(295.84,197.21) --
	(293.21,197.17) --
	(290.58,197.12) --
	(287.95,197.07) --
	(285.32,197.01) --
	(282.69,196.95) --
	(280.06,196.88) --
	(277.44,196.80) --
	(274.81,196.72) --
	(272.18,196.64) --
	(269.55,196.55) --
	(266.92,196.45) --
	(264.29,196.35) --
	(261.66,196.24) --
	(259.03,196.13) --
	(256.40,196.01) --
	(253.77,195.89) --
	(251.14,195.76) --
	(248.51,195.63) --
	(245.88,195.49) --
	(243.25,195.35) --
	(240.62,195.21) --
	(237.99,195.07) --
	(235.36,194.92) --
	(232.73,194.77) --
	(230.10,194.63) --
	(227.47,194.48) --
	(224.85,194.33) --
	(222.22,194.18) --
	(219.59,194.04) --
	(216.96,193.89) --
	(214.33,193.75) --
	(211.70,193.61) --
	(209.07,193.48) --
	(206.44,193.34) --
	(203.81,193.21) --
	(201.18,193.09) --
	(198.55,192.97) --
	(195.92,192.85) --
	(193.29,192.74) --
	(190.66,192.63) --
	(188.03,192.53) --
	(185.40,192.43) --
	(182.77,192.34) --
	(180.14,192.25) --
	(177.51,192.17) --
	(174.88,192.09) --
	(172.26,192.02) --
	(169.63,191.95) --
	(167.00,191.89) --
	(164.37,191.83) --
	(161.74,191.78) --
	(159.11,191.73) --
	(156.48,191.68) --
	(153.85,191.64) --
	(151.22,191.60) --
	(148.59,191.56) --
	(145.96,191.53) --
	(143.33,191.50) --
	(140.70,191.48) --
	(138.07,191.46) --
	(135.44,191.44) --
	(132.81,191.42) --
	(130.18,191.40) --
	(127.55,191.39) --
	(124.92,191.38) --
	(122.30,191.37) --
	(119.67,191.36) --
	(117.04,191.35) --
	(114.41,191.34) --
	(111.78,191.34) --
	(109.15,191.33) --
	(106.52,191.33) --
	(103.89,191.33) --
	(101.26,191.33) --
	( 98.63,191.32) --
	( 96.00,191.32) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.96,161.94) {1,1,2,3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.96,184.97) {1,2,3,3};
\end{scope}
\end{tikzpicture}


==> img/stackplot_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.47,  2.40) {Shrinkage $\omega$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) -- ( 96.00,197.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) -- ( 90.00, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 77.91) -- ( 90.00, 77.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,107.82) -- ( 90.00,107.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,137.73) -- ( 90.00,137.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,167.64) -- ( 90.00,167.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,197.56) -- ( 90.00,197.56);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00, 44.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00, 74.47) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,104.38) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,134.29) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,164.20) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,194.11) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) -- (358.95, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) -- ( 96.00, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.74, 48.00) -- (161.74, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.47, 48.00) -- (227.47, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.21, 48.00) -- (293.21, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.95, 48.00) -- (358.95, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.00, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.74, 26.40) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.47, 26.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.21, 26.40) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (358.95, 26.40) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) --
	(358.95, 48.00) --
	(358.95,197.56) --
	( 96.00,197.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 96.00, 48.00) rectangle (358.95,197.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 48.00) --
	( 98.63, 48.00) --
	(101.26, 48.00) --
	(103.89, 48.00) --
	(106.52, 48.00) --
	(109.15, 48.00) --
	(111.78, 48.00) --
	(114.41, 48.00) --
	(117.04, 48.00) --
	(119.67, 48.00) --
	(122.30, 48.00) --
	(124.92, 48.00) --
	(127.55, 48.00) --
	(130.18, 48.00) --
	(132.81, 48.00) --
	(135.44, 48.00) --
	(138.07, 48.00) --
	(140.70, 48.00) --
	(143.33, 48.00) --
	(145.96, 48.00) --
	(148.59, 48.00) --
	(151.22, 48.00) --
	(153.85, 48.00) --
	(156.48, 48.00) --
	(159.11, 48.00) --
	(161.74, 48.00) --
	(164.37, 48.00) --
	(167.00, 48.00) --
	(169.63, 48.00) --
	(172.26, 48.00) --
	(174.88, 48.00) --
	(177.51, 48.00) --
	(180.14, 48.00) --
	(182.77, 48.00) --
	(185.40, 48.00) --
	(188.03, 48.00) --
	(190.66, 48.00) --
	(193.29, 48.00) --
	(195.92, 48.00) --
	(198.55, 48.00) --
	(201.18, 48.00) --
	(203.81, 48.00) --
	(206.44, 48.00) --
	(209.07, 48.00) --
	(211.70, 48.00) --
	(214.33, 48.00) --
	(216.96, 48.00) --
	(219.59, 48.00) --
	(222.22, 48.00) --
	(224.85, 48.00) --
	(227.47, 48.00) --
	(230.10, 48.00) --
	(232.73, 48.00) --
	(235.36, 48.00) --
	(237.99, 48.00) --
	(240.62, 48.00) --
	(243.25, 48.00) --
	(245.88, 48.00) --
	(248.51, 48.00) --
	(251.14, 48.00) --
	(253.77, 48.00) --
	(256.40, 48.00) --
	(259.03, 48.00) --
	(261.66, 48.00) --
	(264.29, 48.00) --
	(266.92, 48.00) --
	(269.55, 48.00) --
	(272.18, 48.00) --
	(274.81, 48.00) --
	(277.44, 48.00) --
	(280.06, 48.00) --
	(282.69, 48.00) --
	(285.32, 48.00) --
	(287.95, 48.00) --
	(290.58, 48.00) --
	(293.21, 48.00) --
	(295.84, 48.00) --
	(298.47, 48.00) --
	(301.10, 48.00) --
	(303.73, 48.00) --
	(306.36, 48.00) --
	(308.99, 48.00) --
	(311.62, 48.00) --
	(314.25, 48.00) --
	(316.88, 48.00) --
	(319.51, 48.00) --
	(322.14, 48.00) --
	(324.77, 48.00) --
	(327.40, 48.00) --
	(330.03, 48.00) --
	(332.65, 48.00) --
	(335.28, 48.00) --
	(337.91, 48.00) --
	(340.54, 48.00) --
	(343.17, 48.00) --
	(345.80, 48.00) --
	(348.43, 48.00) --
	(351.06, 48.00) --
	(353.69, 48.00) --
	(356.32, 48.00) --
	(358.95, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 85.39) --
	( 98.63, 85.39) --
	(101.26, 85.39) --
	(103.89, 85.40) --
	(106.52, 85.41) --
	(109.15, 85.42) --
	(111.78, 85.43) --
	(114.41, 85.44) --
	(117.04, 85.45) --
	(119.67, 85.47) --
	(122.30, 85.49) --
	(124.92, 85.50) --
	(127.55, 85.52) --
	(130.18, 85.54) --
	(132.81, 85.55) --
	(135.44, 85.57) --
	(138.07, 85.59) --
	(140.70, 85.60) --
	(143.33, 85.61) --
	(145.96, 85.62) --
	(148.59, 85.62) --
	(151.22, 85.62) --
	(153.85, 85.61) --
	(156.48, 85.60) --
	(159.11, 85.58) --
	(161.74, 85.55) --
	(164.37, 85.51) --
	(167.00, 85.46) --
	(169.63, 85.41) --
	(172.26, 85.34) --
	(174.88, 85.25) --
	(177.51, 85.16) --
	(180.14, 85.05) --
	(182.77, 84.92) --
	(185.40, 84.77) --
	(188.03, 84.61) --
	(190.66, 84.43) --
	(193.29, 84.23) --
	(195.92, 84.02) --
	(198.55, 83.78) --
	(201.18, 83.52) --
	(203.81, 83.24) --
	(206.44, 82.94) --
	(209.07, 82.62) --
	(211.70, 82.28) --
	(214.33, 81.92) --
	(216.96, 81.55) --
	(219.59, 81.15) --
	(222.22, 80.73) --
	(224.85, 80.29) --
	(227.47, 79.84) --
	(230.10, 79.37) --
	(232.73, 78.88) --
	(235.36, 78.38) --
	(237.99, 77.87) --
	(240.62, 77.34) --
	(243.25, 76.80) --
	(245.88, 76.25) --
	(248.51, 75.69) --
	(251.14, 75.12) --
	(253.77, 74.55) --
	(256.40, 73.96) --
	(259.03, 73.38) --
	(261.66, 72.78) --
	(264.29, 72.19) --
	(266.92, 71.59) --
	(269.55, 70.99) --
	(272.18, 70.39) --
	(274.81, 69.79) --
	(277.44, 69.19) --
	(280.06, 68.60) --
	(282.69, 68.00) --
	(285.32, 67.41) --
	(287.95, 66.83) --
	(290.58, 66.25) --
	(293.21, 65.67) --
	(295.84, 65.10) --
	(298.47, 64.54) --
	(301.10, 63.99) --
	(303.73, 63.44) --
	(306.36, 62.91) --
	(308.99, 62.38) --
	(311.62, 61.86) --
	(314.25, 61.35) --
	(316.88, 60.85) --
	(319.51, 60.36) --
	(322.14, 59.88) --
	(324.77, 59.42) --
	(327.40, 58.96) --
	(330.03, 58.51) --
	(332.65, 58.08) --
	(335.28, 57.66) --
	(337.91, 57.25) --
	(340.54, 56.85) --
	(343.17, 56.46) --
	(345.80, 56.08) --
	(348.43, 55.72) --
	(351.06, 55.36) --
	(353.69, 55.02) --
	(356.32, 54.69) --
	(358.95, 54.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 97.85) --
	( 98.63, 97.85) --
	(101.26, 97.86) --
	(103.89, 97.87) --
	(106.52, 97.88) --
	(109.15, 97.89) --
	(111.78, 97.91) --
	(114.41, 97.93) --
	(117.04, 97.95) --
	(119.67, 97.97) --
	(122.30, 97.99) --
	(124.92, 98.02) --
	(127.55, 98.05) --
	(130.18, 98.07) --
	(132.81, 98.10) --
	(135.44, 98.12) --
	(138.07, 98.15) --
	(140.70, 98.17) --
	(143.33, 98.19) --
	(145.96, 98.20) --
	(148.59, 98.21) --
	(151.22, 98.21) --
	(153.85, 98.21) --
	(156.48, 98.19) --
	(159.11, 98.17) --
	(161.74, 98.14) --
	(164.37, 98.09) --
	(167.00, 98.03) --
	(169.63, 97.96) --
	(172.26, 97.87) --
	(174.88, 97.76) --
	(177.51, 97.64) --
	(180.14, 97.49) --
	(182.77, 97.33) --
	(185.40, 97.14) --
	(188.03, 96.92) --
	(190.66, 96.69) --
	(193.29, 96.42) --
	(195.92, 96.13) --
	(198.55, 95.82) --
	(201.18, 95.47) --
	(203.81, 95.10) --
	(206.44, 94.70) --
	(209.07, 94.27) --
	(211.70, 93.82) --
	(214.33, 93.33) --
	(216.96, 92.82) --
	(219.59, 92.28) --
	(222.22, 91.72) --
	(224.85, 91.13) --
	(227.47, 90.52) --
	(230.10, 89.88) --
	(232.73, 89.22) --
	(235.36, 88.54) --
	(237.99, 87.85) --
	(240.62, 87.13) --
	(243.25, 86.40) --
	(245.88, 85.65) --
	(248.51, 84.88) --
	(251.14, 84.11) --
	(253.77, 83.32) --
	(256.40, 82.53) --
	(259.03, 81.73) --
	(261.66, 80.92) --
	(264.29, 80.10) --
	(266.92, 79.29) --
	(269.55, 78.47) --
	(272.18, 77.65) --
	(274.81, 76.83) --
	(277.44, 76.01) --
	(280.06, 75.20) --
	(282.69, 74.39) --
	(285.32, 73.59) --
	(287.95, 72.79) --
	(290.58, 72.00) --
	(293.21, 71.22) --
	(295.84, 70.45) --
	(298.47, 69.69) --
	(301.10, 68.94) --
	(303.73, 68.20) --
	(306.36, 67.48) --
	(308.99, 66.76) --
	(311.62, 66.06) --
	(314.25, 65.38) --
	(316.88, 64.71) --
	(319.51, 64.06) --
	(322.14, 63.42) --
	(324.77, 62.79) --
	(327.40, 62.18) --
	(330.03, 61.59) --
	(332.65, 61.02) --
	(335.28, 60.46) --
	(337.91, 59.91) --
	(340.54, 59.39) --
	(343.17, 58.88) --
	(345.80, 58.38) --
	(348.43, 57.90) --
	(351.06, 57.44) --
	(353.69, 57.00) --
	(356.32, 56.56) --
	(358.95, 56.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,110.31) --
	( 98.63,110.32) --
	(101.26,110.35) --
	(103.89,110.39) --
	(106.52,110.44) --
	(109.15,110.52) --
	(111.78,110.60) --
	(114.41,110.71) --
	(117.04,110.83) --
	(119.67,110.96) --
	(122.30,111.11) --
	(124.92,111.28) --
	(127.55,111.46) --
	(130.18,111.66) --
	(132.81,111.87) --
	(135.44,112.09) --
	(138.07,112.33) --
	(140.70,112.58) --
	(143.33,112.85) --
	(145.96,113.13) --
	(148.59,113.41) --
	(151.22,113.71) --
	(153.85,114.02) --
	(156.48,114.34) --
	(159.11,114.67) --
	(161.74,115.00) --
	(164.37,115.34) --
	(167.00,115.68) --
	(169.63,116.03) --
	(172.26,116.38) --
	(174.88,116.73) --
	(177.51,117.09) --
	(180.14,117.44) --
	(182.77,117.78) --
	(185.40,118.13) --
	(188.03,118.46) --
	(190.66,118.79) --
	(193.29,119.11) --
	(195.92,119.43) --
	(198.55,119.73) --
	(201.18,120.02) --
	(203.81,120.30) --
	(206.44,120.56) --
	(209.07,120.81) --
	(211.70,121.05) --
	(214.33,121.27) --
	(216.96,121.47) --
	(219.59,121.66) --
	(222.22,121.84) --
	(224.85,122.00) --
	(227.47,122.14) --
	(230.10,122.26) --
	(232.73,122.37) --
	(235.36,122.46) --
	(237.99,122.54) --
	(240.62,122.60) --
	(243.25,122.65) --
	(245.88,122.68) --
	(248.51,122.69) --
	(251.14,122.70) --
	(253.77,122.69) --
	(256.40,122.66) --
	(259.03,122.63) --
	(261.66,122.58) --
	(264.29,122.52) --
	(266.92,122.45) --
	(269.55,122.37) --
	(272.18,122.28) --
	(274.81,122.18) --
	(277.44,122.07) --
	(280.06,121.96) --
	(282.69,121.83) --
	(285.32,121.71) --
	(287.95,121.57) --
	(290.58,121.43) --
	(293.21,121.29) --
	(295.84,121.14) --
	(298.47,120.99) --
	(301.10,120.83) --
	(303.73,120.68) --
	(306.36,120.52) --
	(308.99,120.36) --
	(311.62,120.20) --
	(314.25,120.03) --
	(316.88,119.87) --
	(319.51,119.71) --
	(322.14,119.55) --
	(324.77,119.39) --
	(327.40,119.23) --
	(330.03,119.07) --
	(332.65,118.91) --
	(335.28,118.76) --
	(337.91,118.60) --
	(340.54,118.45) --
	(343.17,118.31) --
	(345.80,118.16) --
	(348.43,118.02) --
	(351.06,117.88) --
	(353.69,117.74) --
	(356.32,117.61) --
	(358.95,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,122.78) --
	( 98.63,122.78) --
	(101.26,122.80) --
	(103.89,122.82) --
	(106.52,122.85) --
	(109.15,122.89) --
	(111.78,122.94) --
	(114.41,123.00) --
	(117.04,123.07) --
	(119.67,123.14) --
	(122.30,123.23) --
	(124.92,123.32) --
	(127.55,123.42) --
	(130.18,123.53) --
	(132.81,123.65) --
	(135.44,123.78) --
	(138.07,123.91) --
	(140.70,124.05) --
	(143.33,124.19) --
	(145.96,124.34) --
	(148.59,124.50) --
	(151.22,124.66) --
	(153.85,124.83) --
	(156.48,124.99) --
	(159.11,125.17) --
	(161.74,125.34) --
	(164.37,125.51) --
	(167.00,125.69) --
	(169.63,125.86) --
	(172.26,126.03) --
	(174.88,126.20) --
	(177.51,126.36) --
	(180.14,126.52) --
	(182.77,126.68) --
	(185.40,126.82) --
	(188.03,126.96) --
	(190.66,127.09) --
	(193.29,127.21) --
	(195.92,127.32) --
	(198.55,127.42) --
	(201.18,127.50) --
	(203.81,127.57) --
	(206.44,127.63) --
	(209.07,127.68) --
	(211.70,127.71) --
	(214.33,127.72) --
	(216.96,127.72) --
	(219.59,127.71) --
	(222.22,127.68) --
	(224.85,127.63) --
	(227.47,127.58) --
	(230.10,127.50) --
	(232.73,127.42) --
	(235.36,127.32) --
	(237.99,127.20) --
	(240.62,127.08) --
	(243.25,126.94) --
	(245.88,126.79) --
	(248.51,126.63) --
	(251.14,126.46) --
	(253.77,126.28) --
	(256.40,126.09) --
	(259.03,125.89) --
	(261.66,125.68) --
	(264.29,125.47) --
	(266.92,125.24) --
	(269.55,125.02) --
	(272.18,124.79) --
	(274.81,124.55) --
	(277.44,124.31) --
	(280.06,124.07) --
	(282.69,123.82) --
	(285.32,123.58) --
	(287.95,123.33) --
	(290.58,123.08) --
	(293.21,122.83) --
	(295.84,122.59) --
	(298.47,122.34) --
	(301.10,122.10) --
	(303.73,121.85) --
	(306.36,121.61) --
	(308.99,121.38) --
	(311.62,121.14) --
	(314.25,120.91) --
	(316.88,120.68) --
	(319.51,120.46) --
	(322.14,120.24) --
	(324.77,120.03) --
	(327.40,119.82) --
	(330.03,119.61) --
	(332.65,119.41) --
	(335.28,119.22) --
	(337.91,119.03) --
	(340.54,118.84) --
	(343.17,118.66) --
	(345.80,118.48) --
	(348.43,118.31) --
	(351.06,118.15) --
	(353.69,117.99) --
	(356.32,117.83) --
	(358.95,117.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,135.24) --
	( 98.63,135.24) --
	(101.26,135.25) --
	(103.89,135.25) --
	(106.52,135.26) --
	(109.15,135.27) --
	(111.78,135.28) --
	(114.41,135.29) --
	(117.04,135.31) --
	(119.67,135.33) --
	(122.30,135.34) --
	(124.92,135.37) --
	(127.55,135.39) --
	(130.18,135.41) --
	(132.81,135.43) --
	(135.44,135.46) --
	(138.07,135.48) --
	(140.70,135.51) --
	(143.33,135.54) --
	(145.96,135.56) --
	(148.59,135.59) --
	(151.22,135.61) --
	(153.85,135.63) --
	(156.48,135.65) --
	(159.11,135.67) --
	(161.74,135.68) --
	(164.37,135.69) --
	(167.00,135.69) --
	(169.63,135.69) --
	(172.26,135.68) --
	(174.88,135.67) --
	(177.51,135.64) --
	(180.14,135.61) --
	(182.77,135.57) --
	(185.40,135.52) --
	(188.03,135.46) --
	(190.66,135.39) --
	(193.29,135.31) --
	(195.92,135.21) --
	(198.55,135.10) --
	(201.18,134.98) --
	(203.81,134.85) --
	(206.44,134.70) --
	(209.07,134.54) --
	(211.70,134.36) --
	(214.33,134.17) --
	(216.96,133.97) --
	(219.59,133.75) --
	(222.22,133.52) --
	(224.85,133.27) --
	(227.47,133.02) --
	(230.10,132.75) --
	(232.73,132.47) --
	(235.36,132.17) --
	(237.99,131.87) --
	(240.62,131.56) --
	(243.25,131.23) --
	(245.88,130.90) --
	(248.51,130.56) --
	(251.14,130.22) --
	(253.77,129.87) --
	(256.40,129.51) --
	(259.03,129.15) --
	(261.66,128.78) --
	(264.29,128.41) --
	(266.92,128.04) --
	(269.55,127.67) --
	(272.18,127.30) --
	(274.81,126.92) --
	(277.44,126.55) --
	(280.06,126.18) --
	(282.69,125.82) --
	(285.32,125.45) --
	(287.95,125.09) --
	(290.58,124.73) --
	(293.21,124.38) --
	(295.84,124.03) --
	(298.47,123.69) --
	(301.10,123.36) --
	(303.73,123.03) --
	(306.36,122.71) --
	(308.99,122.40) --
	(311.62,122.09) --
	(314.25,121.79) --
	(316.88,121.50) --
	(319.51,121.21) --
	(322.14,120.94) --
	(324.77,120.67) --
	(327.40,120.41) --
	(330.03,120.16) --
	(332.65,119.91) --
	(335.28,119.68) --
	(337.91,119.45) --
	(340.54,119.23) --
	(343.17,119.01) --
	(345.80,118.81) --
	(348.43,118.61) --
	(351.06,118.42) --
	(353.69,118.23) --
	(356.32,118.06) --
	(358.95,117.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,141.47) --
	( 98.63,141.48) --
	(101.26,141.49) --
	(103.89,141.52) --
	(106.52,141.55) --
	(109.15,141.59) --
	(111.78,141.65) --
	(114.41,141.71) --
	(117.04,141.78) --
	(119.67,141.86) --
	(122.30,141.96) --
	(124.92,142.06) --
	(127.55,142.17) --
	(130.18,142.29) --
	(132.81,142.42) --
	(135.44,142.56) --
	(138.07,142.72) --
	(140.70,142.88) --
	(143.33,143.05) --
	(145.96,143.23) --
	(148.59,143.42) --
	(151.22,143.62) --
	(153.85,143.83) --
	(156.48,144.04) --
	(159.11,144.27) --
	(161.74,144.50) --
	(164.37,144.74) --
	(167.00,144.99) --
	(169.63,145.25) --
	(172.26,145.51) --
	(174.88,145.78) --
	(177.51,146.05) --
	(180.14,146.33) --
	(182.77,146.61) --
	(185.40,146.89) --
	(188.03,147.18) --
	(190.66,147.47) --
	(193.29,147.76) --
	(195.92,148.06) --
	(198.55,148.35) --
	(201.18,148.65) --
	(203.81,148.94) --
	(206.44,149.23) --
	(209.07,149.52) --
	(211.70,149.81) --
	(214.33,150.10) --
	(216.96,150.39) --
	(219.59,150.67) --
	(222.22,150.96) --
	(224.85,151.23) --
	(227.47,151.51) --
	(230.10,151.78) --
	(232.73,152.05) --
	(235.36,152.32) --
	(237.99,152.58) --
	(240.62,152.84) --
	(243.25,153.09) --
	(245.88,153.34) --
	(248.51,153.59) --
	(251.14,153.83) --
	(253.77,154.07) --
	(256.40,154.30) --
	(259.03,154.53) --
	(261.66,154.75) --
	(264.29,154.97) --
	(266.92,155.18) --
	(269.55,155.38) --
	(272.18,155.58) --
	(274.81,155.78) --
	(277.44,155.97) --
	(280.06,156.15) --
	(282.69,156.33) --
	(285.32,156.50) --
	(287.95,156.66) --
	(290.58,156.82) --
	(293.21,156.97) --
	(295.84,157.11) --
	(298.47,157.25) --
	(301.10,157.39) --
	(303.73,157.51) --
	(306.36,157.63) --
	(308.99,157.75) --
	(311.62,157.86) --
	(314.25,157.96) --
	(316.88,158.06) --
	(319.51,158.15) --
	(322.14,158.24) --
	(324.77,158.32) --
	(327.40,158.40) --
	(330.03,158.47) --
	(332.65,158.54) --
	(335.28,158.60) --
	(337.91,158.66) --
	(340.54,158.71) --
	(343.17,158.76) --
	(345.80,158.81) --
	(348.43,158.85) --
	(351.06,158.89) --
	(353.69,158.93) --
	(356.32,158.96) --
	(358.95,158.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,147.70) --
	( 98.63,147.71) --
	(101.26,147.72) --
	(103.89,147.73) --
	(106.52,147.75) --
	(109.15,147.78) --
	(111.78,147.81) --
	(114.41,147.84) --
	(117.04,147.89) --
	(119.67,147.94) --
	(122.30,147.99) --
	(124.92,148.05) --
	(127.55,148.12) --
	(130.18,148.19) --
	(132.81,148.27) --
	(135.44,148.36) --
	(138.07,148.45) --
	(140.70,148.55) --
	(143.33,148.65) --
	(145.96,148.76) --
	(148.59,148.88) --
	(151.22,149.00) --
	(153.85,149.13) --
	(156.48,149.26) --
	(159.11,149.40) --
	(161.74,149.55) --
	(164.37,149.70) --
	(167.00,149.85) --
	(169.63,150.01) --
	(172.26,150.17) --
	(174.88,150.34) --
	(177.51,150.50) --
	(180.14,150.68) --
	(182.77,150.85) --
	(185.40,151.03) --
	(188.03,151.21) --
	(190.66,151.39) --
	(193.29,151.57) --
	(195.92,151.75) --
	(198.55,151.93) --
	(201.18,152.11) --
	(203.81,152.29) --
	(206.44,152.47) --
	(209.07,152.65) --
	(211.70,152.83) --
	(214.33,153.01) --
	(216.96,153.19) --
	(219.59,153.37) --
	(222.22,153.54) --
	(224.85,153.71) --
	(227.47,153.89) --
	(230.10,154.06) --
	(232.73,154.23) --
	(235.36,154.39) --
	(237.99,154.56) --
	(240.62,154.73) --
	(243.25,154.89) --
	(245.88,155.05) --
	(248.51,155.21) --
	(251.14,155.37) --
	(253.77,155.52) --
	(256.40,155.68) --
	(259.03,155.83) --
	(261.66,155.98) --
	(264.29,156.12) --
	(266.92,156.27) --
	(269.55,156.41) --
	(272.18,156.55) --
	(274.81,156.68) --
	(277.44,156.81) --
	(280.06,156.94) --
	(282.69,157.07) --
	(285.32,157.19) --
	(287.95,157.30) --
	(290.58,157.42) --
	(293.21,157.53) --
	(295.84,157.63) --
	(298.47,157.74) --
	(301.10,157.83) --
	(303.73,157.93) --
	(306.36,158.02) --
	(308.99,158.10) --
	(311.62,158.19) --
	(314.25,158.26) --
	(316.88,158.34) --
	(319.51,158.41) --
	(322.14,158.48) --
	(324.77,158.54) --
	(327.40,158.60) --
	(330.03,158.65) --
	(332.65,158.70) --
	(335.28,158.75) --
	(337.91,158.80) --
	(340.54,158.84) --
	(343.17,158.88) --
	(345.80,158.92) --
	(348.43,158.95) --
	(351.06,158.98) --
	(353.69,159.01) --
	(356.32,159.04) --
	(358.95,159.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,153.94) --
	( 98.63,153.94) --
	(101.26,153.94) --
	(103.89,153.94) --
	(106.52,153.95) --
	(109.15,153.96) --
	(111.78,153.97) --
	(114.41,153.98) --
	(117.04,153.99) --
	(119.67,154.01) --
	(122.30,154.03) --
	(124.92,154.05) --
	(127.55,154.07) --
	(130.18,154.10) --
	(132.81,154.12) --
	(135.44,154.15) --
	(138.07,154.19) --
	(140.70,154.22) --
	(143.33,154.26) --
	(145.96,154.30) --
	(148.59,154.34) --
	(151.22,154.39) --
	(153.85,154.43) --
	(156.48,154.48) --
	(159.11,154.54) --
	(161.74,154.59) --
	(164.37,154.65) --
	(167.00,154.71) --
	(169.63,154.77) --
	(172.26,154.83) --
	(174.88,154.89) --
	(177.51,154.96) --
	(180.14,155.03) --
	(182.77,155.09) --
	(185.40,155.16) --
	(188.03,155.23) --
	(190.66,155.30) --
	(193.29,155.37) --
	(195.92,155.44) --
	(198.55,155.51) --
	(201.18,155.58) --
	(203.81,155.65) --
	(206.44,155.71) --
	(209.07,155.78) --
	(211.70,155.85) --
	(214.33,155.92) --
	(216.96,155.99) --
	(219.59,156.06) --
	(222.22,156.12) --
	(224.85,156.19) --
	(227.47,156.26) --
	(230.10,156.33) --
	(232.73,156.40) --
	(235.36,156.47) --
	(237.99,156.54) --
	(240.62,156.61) --
	(243.25,156.69) --
	(245.88,156.76) --
	(248.51,156.83) --
	(251.14,156.91) --
	(253.77,156.98) --
	(256.40,157.05) --
	(259.03,157.13) --
	(261.66,157.21) --
	(264.29,157.28) --
	(266.92,157.36) --
	(269.55,157.43) --
	(272.18,157.51) --
	(274.81,157.58) --
	(277.44,157.66) --
	(280.06,157.73) --
	(282.69,157.81) --
	(285.32,157.88) --
	(287.95,157.95) --
	(290.58,158.02) --
	(293.21,158.09) --
	(295.84,158.15) --
	(298.47,158.22) --
	(301.10,158.28) --
	(303.73,158.34) --
	(306.36,158.40) --
	(308.99,158.46) --
	(311.62,158.51) --
	(314.25,158.57) --
	(316.88,158.62) --
	(319.51,158.67) --
	(322.14,158.71) --
	(324.77,158.76) --
	(327.40,158.80) --
	(330.03,158.84) --
	(332.65,158.87) --
	(335.28,158.91) --
	(337.91,158.94) --
	(340.54,158.97) --
	(343.17,159.00) --
	(345.80,159.02) --
	(348.43,159.05) --
	(351.06,159.07) --
	(353.69,159.09) --
	(356.32,159.11) --
	(358.95,159.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,160.17) --
	( 98.63,160.17) --
	(101.26,160.18) --
	(103.89,160.21) --
	(106.52,160.24) --
	(109.15,160.28) --
	(111.78,160.33) --
	(114.41,160.39) --
	(117.04,160.45) --
	(119.67,160.53) --
	(122.30,160.62) --
	(124.92,160.72) --
	(127.55,160.82) --
	(130.18,160.94) --
	(132.81,161.07) --
	(135.44,161.21) --
	(138.07,161.36) --
	(140.70,161.52) --
	(143.33,161.69) --
	(145.96,161.88) --
	(148.59,162.08) --
	(151.22,162.29) --
	(153.85,162.51) --
	(156.48,162.74) --
	(159.11,162.99) --
	(161.74,163.25) --
	(164.37,163.52) --
	(167.00,163.81) --
	(169.63,164.11) --
	(172.26,164.42) --
	(174.88,164.74) --
	(177.51,165.08) --
	(180.14,165.43) --
	(182.77,165.79) --
	(185.40,166.17) --
	(188.03,166.56) --
	(190.66,166.96) --
	(193.29,167.37) --
	(195.92,167.79) --
	(198.55,168.22) --
	(201.18,168.67) --
	(203.81,169.13) --
	(206.44,169.59) --
	(209.07,170.07) --
	(211.70,170.56) --
	(214.33,171.06) --
	(216.96,171.56) --
	(219.59,172.08) --
	(222.22,172.60) --
	(224.85,173.14) --
	(227.47,173.68) --
	(230.10,174.22) --
	(232.73,174.78) --
	(235.36,175.34) --
	(237.99,175.91) --
	(240.62,176.48) --
	(243.25,177.05) --
	(245.88,177.63) --
	(248.51,178.21) --
	(251.14,178.79) --
	(253.77,179.38) --
	(256.40,179.96) --
	(259.03,180.54) --
	(261.66,181.12) --
	(264.29,181.70) --
	(266.92,182.28) --
	(269.55,182.84) --
	(272.18,183.41) --
	(274.81,183.96) --
	(277.44,184.51) --
	(280.06,185.05) --
	(282.69,185.59) --
	(285.32,186.11) --
	(287.95,186.62) --
	(290.58,187.12) --
	(293.21,187.61) --
	(295.84,188.09) --
	(298.47,188.55) --
	(301.10,189.00) --
	(303.73,189.44) --
	(306.36,189.86) --
	(308.99,190.27) --
	(311.62,190.66) --
	(314.25,191.05) --
	(316.88,191.41) --
	(319.51,191.76) --
	(322.14,192.10) --
	(324.77,192.42) --
	(327.40,192.73) --
	(330.03,193.03) --
	(332.65,193.31) --
	(335.28,193.58) --
	(337.91,193.83) --
	(340.54,194.08) --
	(343.17,194.30) --
	(345.80,194.52) --
	(348.43,194.73) --
	(351.06,194.92) --
	(353.69,195.10) --
	(356.32,195.28) --
	(358.95,195.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,166.40) --
	( 98.63,166.40) --
	(101.26,166.41) --
	(103.89,166.42) --
	(106.52,166.44) --
	(109.15,166.46) --
	(111.78,166.49) --
	(114.41,166.53) --
	(117.04,166.57) --
	(119.67,166.62) --
	(122.30,166.67) --
	(124.92,166.73) --
	(127.55,166.79) --
	(130.18,166.87) --
	(132.81,166.95) --
	(135.44,167.03) --
	(138.07,167.13) --
	(140.70,167.23) --
	(143.33,167.34) --
	(145.96,167.46) --
	(148.59,167.59) --
	(151.22,167.73) --
	(153.85,167.88) --
	(156.48,168.03) --
	(159.11,168.20) --
	(161.74,168.38) --
	(164.37,168.56) --
	(167.00,168.76) --
	(169.63,168.97) --
	(172.26,169.19) --
	(174.88,169.42) --
	(177.51,169.66) --
	(180.14,169.91) --
	(182.77,170.17) --
	(185.40,170.44) --
	(188.03,170.73) --
	(190.66,171.02) --
	(193.29,171.33) --
	(195.92,171.64) --
	(198.55,171.97) --
	(201.18,172.31) --
	(203.81,172.66) --
	(206.44,173.02) --
	(209.07,173.39) --
	(211.70,173.77) --
	(214.33,174.16) --
	(216.96,174.56) --
	(219.59,174.97) --
	(222.22,175.40) --
	(224.85,175.83) --
	(227.47,176.26) --
	(230.10,176.71) --
	(232.73,177.17) --
	(235.36,177.63) --
	(237.99,178.10) --
	(240.62,178.58) --
	(243.25,179.06) --
	(245.88,179.55) --
	(248.51,180.04) --
	(251.14,180.53) --
	(253.77,181.03) --
	(256.40,181.53) --
	(259.03,182.04) --
	(261.66,182.54) --
	(264.29,183.04) --
	(266.92,183.54) --
	(269.55,184.04) --
	(272.18,184.54) --
	(274.81,185.03) --
	(277.44,185.51) --
	(280.06,185.99) --
	(282.69,186.47) --
	(285.32,186.94) --
	(287.95,187.39) --
	(290.58,187.84) --
	(293.21,188.29) --
	(295.84,188.72) --
	(298.47,189.14) --
	(301.10,189.55) --
	(303.73,189.94) --
	(306.36,190.33) --
	(308.99,190.71) --
	(311.62,191.07) --
	(314.25,191.42) --
	(316.88,191.76) --
	(319.51,192.08) --
	(322.14,192.39) --
	(324.77,192.69) --
	(327.40,192.98) --
	(330.03,193.26) --
	(332.65,193.52) --
	(335.28,193.77) --
	(337.91,194.01) --
	(340.54,194.23) --
	(343.17,194.45) --
	(345.80,194.65) --
	(348.43,194.85) --
	(351.06,195.03) --
	(353.69,195.20) --
	(356.32,195.37) --
	(358.95,195.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,172.63) --
	( 98.63,172.63) --
	(101.26,172.63) --
	(103.89,172.64) --
	(106.52,172.64) --
	(109.15,172.65) --
	(111.78,172.66) --
	(114.41,172.67) --
	(117.04,172.68) --
	(119.67,172.70) --
	(122.30,172.72) --
	(124.92,172.74) --
	(127.55,172.77) --
	(130.18,172.79) --
	(132.81,172.82) --
	(135.44,172.86) --
	(138.07,172.90) --
	(140.70,172.94) --
	(143.33,172.99) --
	(145.96,173.05) --
	(148.59,173.11) --
	(151.22,173.17) --
	(153.85,173.25) --
	(156.48,173.32) --
	(159.11,173.41) --
	(161.74,173.50) --
	(164.37,173.60) --
	(167.00,173.71) --
	(169.63,173.83) --
	(172.26,173.95) --
	(174.88,174.09) --
	(177.51,174.23) --
	(180.14,174.38) --
	(182.77,174.54) --
	(185.40,174.72) --
	(188.03,174.90) --
	(190.66,175.09) --
	(193.29,175.29) --
	(195.92,175.50) --
	(198.55,175.72) --
	(201.18,175.95) --
	(203.81,176.19) --
	(206.44,176.45) --
	(209.07,176.71) --
	(211.70,176.99) --
	(214.33,177.27) --
	(216.96,177.57) --
	(219.59,177.87) --
	(222.22,178.19) --
	(224.85,178.51) --
	(227.47,178.85) --
	(230.10,179.20) --
	(232.73,179.55) --
	(235.36,179.92) --
	(237.99,180.29) --
	(240.62,180.67) --
	(243.25,181.06) --
	(245.88,181.46) --
	(248.51,181.87) --
	(251.14,182.27) --
	(253.77,182.69) --
	(256.40,183.11) --
	(259.03,183.53) --
	(261.66,183.96) --
	(264.29,184.38) --
	(266.92,184.81) --
	(269.55,185.24) --
	(272.18,185.67) --
	(274.81,186.09) --
	(277.44,186.52) --
	(280.06,186.94) --
	(282.69,187.35) --
	(285.32,187.76) --
	(287.95,188.17) --
	(290.58,188.57) --
	(293.21,188.96) --
	(295.84,189.35) --
	(298.47,189.72) --
	(301.10,190.09) --
	(303.73,190.45) --
	(306.36,190.80) --
	(308.99,191.14) --
	(311.62,191.47) --
	(314.25,191.79) --
	(316.88,192.10) --
	(319.51,192.40) --
	(322.14,192.69) --
	(324.77,192.96) --
	(327.40,193.23) --
	(330.03,193.48) --
	(332.65,193.73) --
	(335.28,193.96) --
	(337.91,194.18) --
	(340.54,194.39) --
	(343.17,194.60) --
	(345.80,194.79) --
	(348.43,194.97) --
	(351.06,195.14) --
	(353.69,195.30) --
	(356.32,195.46) --
	(358.95,195.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,178.86) --
	( 98.63,178.86) --
	(101.26,178.86) --
	(103.89,178.87) --
	(106.52,178.87) --
	(109.15,178.87) --
	(111.78,178.88) --
	(114.41,178.89) --
	(117.04,178.89) --
	(119.67,178.90) --
	(122.30,178.92) --
	(124.92,178.93) --
	(127.55,178.95) --
	(130.18,178.96) --
	(132.81,178.98) --
	(135.44,179.01) --
	(138.07,179.03) --
	(140.70,179.06) --
	(143.33,179.09) --
	(145.96,179.13) --
	(148.59,179.17) --
	(151.22,179.21) --
	(153.85,179.26) --
	(156.48,179.32) --
	(159.11,179.38) --
	(161.74,179.44) --
	(164.37,179.51) --
	(167.00,179.58) --
	(169.63,179.66) --
	(172.26,179.75) --
	(174.88,179.84) --
	(177.51,179.94) --
	(180.14,180.05) --
	(182.77,180.16) --
	(185.40,180.28) --
	(188.03,180.41) --
	(190.66,180.55) --
	(193.29,180.69) --
	(195.92,180.84) --
	(198.55,181.00) --
	(201.18,181.16) --
	(203.81,181.34) --
	(206.44,181.52) --
	(209.07,181.71) --
	(211.70,181.90) --
	(214.33,182.11) --
	(216.96,182.32) --
	(219.59,182.55) --
	(222.22,182.78) --
	(224.85,183.02) --
	(227.47,183.26) --
	(230.10,183.52) --
	(232.73,183.78) --
	(235.36,184.05) --
	(237.99,184.33) --
	(240.62,184.61) --
	(243.25,184.90) --
	(245.88,185.19) --
	(248.51,185.49) --
	(251.14,185.80) --
	(253.77,186.11) --
	(256.40,186.42) --
	(259.03,186.74) --
	(261.66,187.06) --
	(264.29,187.38) --
	(266.92,187.71) --
	(269.55,188.03) --
	(272.18,188.36) --
	(274.81,188.68) --
	(277.44,189.00) --
	(280.06,189.32) --
	(282.69,189.64) --
	(285.32,189.95) --
	(287.95,190.26) --
	(290.58,190.57) --
	(293.21,190.87) --
	(295.84,191.17) --
	(298.47,191.46) --
	(301.10,191.74) --
	(303.73,192.02) --
	(306.36,192.29) --
	(308.99,192.55) --
	(311.62,192.81) --
	(314.25,193.06) --
	(316.88,193.30) --
	(319.51,193.53) --
	(322.14,193.75) --
	(324.77,193.96) --
	(327.40,194.17) --
	(330.03,194.37) --
	(332.65,194.56) --
	(335.28,194.74) --
	(337.91,194.91) --
	(340.54,195.08) --
	(343.17,195.23) --
	(345.80,195.38) --
	(348.43,195.53) --
	(351.06,195.66) --
	(353.69,195.79) --
	(356.32,195.91) --
	(358.95,196.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,185.09) --
	( 98.63,185.09) --
	(101.26,185.09) --
	(103.89,185.09) --
	(106.52,185.10) --
	(109.15,185.10) --
	(111.78,185.10) --
	(114.41,185.10) --
	(117.04,185.10) --
	(119.67,185.11) --
	(122.30,185.11) --
	(124.92,185.12) --
	(127.55,185.13) --
	(130.18,185.13) --
	(132.81,185.14) --
	(135.44,185.15) --
	(138.07,185.16) --
	(140.70,185.18) --
	(143.33,185.19) --
	(145.96,185.21) --
	(148.59,185.23) --
	(151.22,185.26) --
	(153.85,185.28) --
	(156.48,185.31) --
	(159.11,185.34) --
	(161.74,185.37) --
	(164.37,185.41) --
	(167.00,185.45) --
	(169.63,185.50) --
	(172.26,185.55) --
	(174.88,185.60) --
	(177.51,185.65) --
	(180.14,185.72) --
	(182.77,185.78) --
	(185.40,185.85) --
	(188.03,185.92) --
	(190.66,186.00) --
	(193.29,186.09) --
	(195.92,186.18) --
	(198.55,186.27) --
	(201.18,186.37) --
	(203.81,186.48) --
	(206.44,186.59) --
	(209.07,186.70) --
	(211.70,186.82) --
	(214.33,186.95) --
	(216.96,187.08) --
	(219.59,187.22) --
	(222.22,187.37) --
	(224.85,187.52) --
	(227.47,187.68) --
	(230.10,187.84) --
	(232.73,188.01) --
	(235.36,188.18) --
	(237.99,188.36) --
	(240.62,188.54) --
	(243.25,188.73) --
	(245.88,188.92) --
	(248.51,189.12) --
	(251.14,189.33) --
	(253.77,189.53) --
	(256.40,189.74) --
	(259.03,189.95) --
	(261.66,190.17) --
	(264.29,190.39) --
	(266.92,190.60) --
	(269.55,190.82) --
	(272.18,191.05) --
	(274.81,191.27) --
	(277.44,191.49) --
	(280.06,191.71) --
	(282.69,191.93) --
	(285.32,192.14) --
	(287.95,192.36) --
	(290.58,192.57) --
	(293.21,192.78) --
	(295.84,192.99) --
	(298.47,193.19) --
	(301.10,193.39) --
	(303.73,193.59) --
	(306.36,193.78) --
	(308.99,193.96) --
	(311.62,194.14) --
	(314.25,194.32) --
	(316.88,194.49) --
	(319.51,194.65) --
	(322.14,194.81) --
	(324.77,194.96) --
	(327.40,195.11) --
	(330.03,195.25) --
	(332.65,195.39) --
	(335.28,195.52) --
	(337.91,195.64) --
	(340.54,195.76) --
	(343.17,195.87) --
	(345.80,195.98) --
	(348.43,196.08) --
	(351.06,196.18) --
	(353.69,196.27) --
	(356.32,196.36) --
	(358.95,196.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,191.32) --
	( 98.63,191.32) --
	(101.26,191.33) --
	(103.89,191.33) --
	(106.52,191.33) --
	(109.15,191.33) --
	(111.78,191.33) --
	(114.41,191.33) --
	(117.04,191.34) --
	(119.67,191.34) --
	(122.30,191.35) --
	(124.92,191.35) --
	(127.55,191.36) --
	(130.18,191.36) --
	(132.81,191.37) --
	(135.44,191.38) --
	(138.07,191.39) --
	(140.70,191.40) --
	(143.33,191.41) --
	(145.96,191.42) --
	(148.59,191.44) --
	(151.22,191.45) --
	(153.85,191.47) --
	(156.48,191.49) --
	(159.11,191.51) --
	(161.74,191.53) --
	(164.37,191.55) --
	(167.00,191.58) --
	(169.63,191.61) --
	(172.26,191.64) --
	(174.88,191.67) --
	(177.51,191.70) --
	(180.14,191.74) --
	(182.77,191.78) --
	(185.40,191.82) --
	(188.03,191.86) --
	(190.66,191.91) --
	(193.29,191.96) --
	(195.92,192.01) --
	(198.55,192.06) --
	(201.18,192.12) --
	(203.81,192.18) --
	(206.44,192.24) --
	(209.07,192.30) --
	(211.70,192.37) --
	(214.33,192.44) --
	(216.96,192.51) --
	(219.59,192.59) --
	(222.22,192.67) --
	(224.85,192.75) --
	(227.47,192.83) --
	(230.10,192.91) --
	(232.73,193.00) --
	(235.36,193.09) --
	(237.99,193.18) --
	(240.62,193.28) --
	(243.25,193.38) --
	(245.88,193.47) --
	(248.51,193.57) --
	(251.14,193.68) --
	(253.77,193.78) --
	(256.40,193.88) --
	(259.03,193.99) --
	(261.66,194.10) --
	(264.29,194.20) --
	(266.92,194.31) --
	(269.55,194.42) --
	(272.18,194.52) --
	(274.81,194.63) --
	(277.44,194.74) --
	(280.06,194.84) --
	(282.69,194.95) --
	(285.32,195.05) --
	(287.95,195.16) --
	(290.58,195.26) --
	(293.21,195.36) --
	(295.84,195.46) --
	(298.47,195.55) --
	(301.10,195.64) --
	(303.73,195.74) --
	(306.36,195.83) --
	(308.99,195.91) --
	(311.62,196.00) --
	(314.25,196.08) --
	(316.88,196.16) --
	(319.51,196.23) --
	(322.14,196.31) --
	(324.77,196.38) --
	(327.40,196.45) --
	(330.03,196.51) --
	(332.65,196.57) --
	(335.28,196.63) --
	(337.91,196.69) --
	(340.54,196.75) --
	(343.17,196.80) --
	(345.80,196.85) --
	(348.43,196.89) --
	(351.06,196.94) --
	(353.69,196.98) --
	(356.32,197.02) --
	(358.95,197.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,197.56) --
	( 98.63,197.56) --
	(101.26,197.56) --
	(103.89,197.56) --
	(106.52,197.56) --
	(109.15,197.56) --
	(111.78,197.56) --
	(114.41,197.56) --
	(117.04,197.56) --
	(119.67,197.56) --
	(122.30,197.56) --
	(124.92,197.56) --
	(127.55,197.56) --
	(130.18,197.56) --
	(132.81,197.56) --
	(135.44,197.56) --
	(138.07,197.56) --
	(140.70,197.56) --
	(143.33,197.56) --
	(145.96,197.56) --
	(148.59,197.56) --
	(151.22,197.56) --
	(153.85,197.56) --
	(156.48,197.56) --
	(159.11,197.56) --
	(161.74,197.56) --
	(164.37,197.56) --
	(167.00,197.56) --
	(169.63,197.56) --
	(172.26,197.56) --
	(174.88,197.56) --
	(177.51,197.56) --
	(180.14,197.56) --
	(182.77,197.56) --
	(185.40,197.56) --
	(188.03,197.56) --
	(190.66,197.56) --
	(193.29,197.56) --
	(195.92,197.56) --
	(198.55,197.56) --
	(201.18,197.56) --
	(203.81,197.56) --
	(206.44,197.56) --
	(209.07,197.56) --
	(211.70,197.56) --
	(214.33,197.56) --
	(216.96,197.56) --
	(219.59,197.56) --
	(222.22,197.56) --
	(224.85,197.56) --
	(227.47,197.56) --
	(230.10,197.56) --
	(232.73,197.56) --
	(235.36,197.56) --
	(237.99,197.56) --
	(240.62,197.56) --
	(243.25,197.56) --
	(245.88,197.56) --
	(248.51,197.56) --
	(251.14,197.56) --
	(253.77,197.56) --
	(256.40,197.56) --
	(259.03,197.56) --
	(261.66,197.56) --
	(264.29,197.56) --
	(266.92,197.56) --
	(269.55,197.56) --
	(272.18,197.56) --
	(274.81,197.56) --
	(277.44,197.56) --
	(280.06,197.56) --
	(282.69,197.56) --
	(285.32,197.56) --
	(287.95,197.56) --
	(290.58,197.56) --
	(293.21,197.56) --
	(295.84,197.56) --
	(298.47,197.56) --
	(301.10,197.56) --
	(303.73,197.56) --
	(306.36,197.56) --
	(308.99,197.56) --
	(311.62,197.56) --
	(314.25,197.56) --
	(316.88,197.56) --
	(319.51,197.56) --
	(322.14,197.56) --
	(324.77,197.56) --
	(327.40,197.56) --
	(330.03,197.56) --
	(332.65,197.56) --
	(335.28,197.56) --
	(337.91,197.56) --
	(340.54,197.56) --
	(343.17,197.56) --
	(345.80,197.56) --
	(348.43,197.56) --
	(351.06,197.56) --
	(353.69,197.56) --
	(356.32,197.56) --
	(358.95,197.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00, 63.25) {1 Cluster};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,116.22) {2 Clusters};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,169.19) {3 Clusters};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,191.00) {4 Clusters};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( -9.18, 48.00) --
	( 96.00, 48.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( -9.18, 85.39) --
	( 96.00, 85.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( -9.18,153.94) --
	( 96.00,153.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( -9.18,191.32) --
	( 96.00,191.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( -9.18,197.56) --
	( 96.00,197.56);
\end{scope}
\begin{scope}
\path[clip] ( 96.00, 48.00) rectangle (358.95,197.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.00, 97.85) --
	( 98.63, 97.85) --
	(101.26, 97.86) --
	(103.89, 97.87) --
	(106.52, 97.88) --
	(109.15, 97.89) --
	(111.78, 97.91) --
	(114.41, 97.93) --
	(117.04, 97.95) --
	(119.67, 97.97) --
	(122.30, 97.99) --
	(124.92, 98.02) --
	(127.55, 98.05) --
	(130.18, 98.07) --
	(132.81, 98.10) --
	(135.44, 98.12) --
	(138.07, 98.15) --
	(140.70, 98.17) --
	(143.33, 98.19) --
	(145.96, 98.20) --
	(148.59, 98.21) --
	(151.22, 98.21) --
	(153.85, 98.21) --
	(156.48, 98.19) --
	(159.11, 98.17) --
	(161.74, 98.14) --
	(164.37, 98.09) --
	(167.00, 98.03) --
	(169.63, 97.96) --
	(172.26, 97.87) --
	(174.88, 97.76) --
	(177.51, 97.64) --
	(180.14, 97.49) --
	(182.77, 97.33) --
	(185.40, 97.14) --
	(188.03, 96.92) --
	(190.66, 96.69) --
	(193.29, 96.42) --
	(195.92, 96.13) --
	(198.55, 95.82) --
	(201.18, 95.47) --
	(203.81, 95.10) --
	(206.44, 94.70) --
	(209.07, 94.27) --
	(211.70, 93.82) --
	(214.33, 93.33) --
	(216.96, 92.82) --
	(219.59, 92.28) --
	(222.22, 91.72) --
	(224.85, 91.13) --
	(227.47, 90.52) --
	(230.10, 89.88) --
	(232.73, 89.22) --
	(235.36, 88.54) --
	(237.99, 87.85) --
	(240.62, 87.13) --
	(243.25, 86.40) --
	(245.88, 85.65) --
	(248.51, 84.88) --
	(251.14, 84.11) --
	(253.77, 83.32) --
	(256.40, 82.53) --
	(259.03, 81.73) --
	(261.66, 80.92) --
	(264.29, 80.10) --
	(266.92, 79.29) --
	(269.55, 78.47) --
	(272.18, 77.65) --
	(274.81, 76.83) --
	(277.44, 76.01) --
	(280.06, 75.20) --
	(282.69, 74.39) --
	(285.32, 73.59) --
	(287.95, 72.79) --
	(290.58, 72.00) --
	(293.21, 71.22) --
	(295.84, 70.45) --
	(298.47, 69.69) --
	(301.10, 68.94) --
	(303.73, 68.20) --
	(306.36, 67.48) --
	(308.99, 66.76) --
	(311.62, 66.06) --
	(314.25, 65.38) --
	(316.88, 64.71) --
	(319.51, 64.06) --
	(322.14, 63.42) --
	(324.77, 62.79) --
	(327.40, 62.18) --
	(330.03, 61.59) --
	(332.65, 61.02) --
	(335.28, 60.46) --
	(337.91, 59.91) --
	(340.54, 59.39) --
	(343.17, 58.88) --
	(345.80, 58.38) --
	(348.43, 57.90) --
	(351.06, 57.44) --
	(353.69, 57.00) --
	(356.32, 56.56) --
	(358.95, 56.15) --
	(358.95,117.48) --
	(356.32,117.61) --
	(353.69,117.74) --
	(351.06,117.88) --
	(348.43,118.02) --
	(345.80,118.16) --
	(343.17,118.31) --
	(340.54,118.45) --
	(337.91,118.60) --
	(335.28,118.76) --
	(332.65,118.91) --
	(330.03,119.07) --
	(327.40,119.23) --
	(324.77,119.39) --
	(322.14,119.55) --
	(319.51,119.71) --
	(316.88,119.87) --
	(314.25,120.03) --
	(311.62,120.20) --
	(308.99,120.36) --
	(306.36,120.52) --
	(303.73,120.68) --
	(301.10,120.83) --
	(298.47,120.99) --
	(295.84,121.14) --
	(293.21,121.29) --
	(290.58,121.43) --
	(287.95,121.57) --
	(285.32,121.71) --
	(282.69,121.83) --
	(280.06,121.96) --
	(277.44,122.07) --
	(274.81,122.18) --
	(272.18,122.28) --
	(269.55,122.37) --
	(266.92,122.45) --
	(264.29,122.52) --
	(261.66,122.58) --
	(259.03,122.63) --
	(256.40,122.66) --
	(253.77,122.69) --
	(251.14,122.70) --
	(248.51,122.69) --
	(245.88,122.68) --
	(243.25,122.65) --
	(240.62,122.60) --
	(237.99,122.54) --
	(235.36,122.46) --
	(232.73,122.37) --
	(230.10,122.26) --
	(227.47,122.14) --
	(224.85,122.00) --
	(222.22,121.84) --
	(219.59,121.66) --
	(216.96,121.47) --
	(214.33,121.27) --
	(211.70,121.05) --
	(209.07,120.81) --
	(206.44,120.56) --
	(203.81,120.30) --
	(201.18,120.02) --
	(198.55,119.73) --
	(195.92,119.43) --
	(193.29,119.11) --
	(190.66,118.79) --
	(188.03,118.46) --
	(185.40,118.13) --
	(182.77,117.78) --
	(180.14,117.44) --
	(177.51,117.09) --
	(174.88,116.73) --
	(172.26,116.38) --
	(169.63,116.03) --
	(167.00,115.68) --
	(164.37,115.34) --
	(161.74,115.00) --
	(159.11,114.67) --
	(156.48,114.34) --
	(153.85,114.02) --
	(151.22,113.71) --
	(148.59,113.41) --
	(145.96,113.13) --
	(143.33,112.85) --
	(140.70,112.58) --
	(138.07,112.33) --
	(135.44,112.09) --
	(132.81,111.87) --
	(130.18,111.66) --
	(127.55,111.46) --
	(124.92,111.28) --
	(122.30,111.11) --
	(119.67,110.96) --
	(117.04,110.83) --
	(114.41,110.71) --
	(111.78,110.60) --
	(109.15,110.52) --
	(106.52,110.44) --
	(103.89,110.39) --
	(101.26,110.35) --
	( 98.63,110.32) --
	( 96.00,110.31) --
	cycle;

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.69, 84.58) {1,1,2,1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.00,135.24) --
	( 98.63,135.24) --
	(101.26,135.25) --
	(103.89,135.25) --
	(106.52,135.26) --
	(109.15,135.27) --
	(111.78,135.28) --
	(114.41,135.29) --
	(117.04,135.31) --
	(119.67,135.33) --
	(122.30,135.34) --
	(124.92,135.37) --
	(127.55,135.39) --
	(130.18,135.41) --
	(132.81,135.43) --
	(135.44,135.46) --
	(138.07,135.48) --
	(140.70,135.51) --
	(143.33,135.54) --
	(145.96,135.56) --
	(148.59,135.59) --
	(151.22,135.61) --
	(153.85,135.63) --
	(156.48,135.65) --
	(159.11,135.67) --
	(161.74,135.68) --
	(164.37,135.69) --
	(167.00,135.69) --
	(169.63,135.69) --
	(172.26,135.68) --
	(174.88,135.67) --
	(177.51,135.64) --
	(180.14,135.61) --
	(182.77,135.57) --
	(185.40,135.52) --
	(188.03,135.46) --
	(190.66,135.39) --
	(193.29,135.31) --
	(195.92,135.21) --
	(198.55,135.10) --
	(201.18,134.98) --
	(203.81,134.85) --
	(206.44,134.70) --
	(209.07,134.54) --
	(211.70,134.36) --
	(214.33,134.17) --
	(216.96,133.97) --
	(219.59,133.75) --
	(222.22,133.52) --
	(224.85,133.27) --
	(227.47,133.02) --
	(230.10,132.75) --
	(232.73,132.47) --
	(235.36,132.17) --
	(237.99,131.87) --
	(240.62,131.56) --
	(243.25,131.23) --
	(245.88,130.90) --
	(248.51,130.56) --
	(251.14,130.22) --
	(253.77,129.87) --
	(256.40,129.51) --
	(259.03,129.15) --
	(261.66,128.78) --
	(264.29,128.41) --
	(266.92,128.04) --
	(269.55,127.67) --
	(272.18,127.30) --
	(274.81,126.92) --
	(277.44,126.55) --
	(280.06,126.18) --
	(282.69,125.82) --
	(285.32,125.45) --
	(287.95,125.09) --
	(290.58,124.73) --
	(293.21,124.38) --
	(295.84,124.03) --
	(298.47,123.69) --
	(301.10,123.36) --
	(303.73,123.03) --
	(306.36,122.71) --
	(308.99,122.40) --
	(311.62,122.09) --
	(314.25,121.79) --
	(316.88,121.50) --
	(319.51,121.21) --
	(322.14,120.94) --
	(324.77,120.67) --
	(327.40,120.41) --
	(330.03,120.16) --
	(332.65,119.91) --
	(335.28,119.68) --
	(337.91,119.45) --
	(340.54,119.23) --
	(343.17,119.01) --
	(345.80,118.81) --
	(348.43,118.61) --
	(351.06,118.42) --
	(353.69,118.23) --
	(356.32,118.06) --
	(358.95,117.89) --
	(358.95,158.99) --
	(356.32,158.96) --
	(353.69,158.93) --
	(351.06,158.89) --
	(348.43,158.85) --
	(345.80,158.81) --
	(343.17,158.76) --
	(340.54,158.71) --
	(337.91,158.66) --
	(335.28,158.60) --
	(332.65,158.54) --
	(330.03,158.47) --
	(327.40,158.40) --
	(324.77,158.32) --
	(322.14,158.24) --
	(319.51,158.15) --
	(316.88,158.06) --
	(314.25,157.96) --
	(311.62,157.86) --
	(308.99,157.75) --
	(306.36,157.63) --
	(303.73,157.51) --
	(301.10,157.39) --
	(298.47,157.25) --
	(295.84,157.11) --
	(293.21,156.97) --
	(290.58,156.82) --
	(287.95,156.66) --
	(285.32,156.50) --
	(282.69,156.33) --
	(280.06,156.15) --
	(277.44,155.97) --
	(274.81,155.78) --
	(272.18,155.58) --
	(269.55,155.38) --
	(266.92,155.18) --
	(264.29,154.97) --
	(261.66,154.75) --
	(259.03,154.53) --
	(256.40,154.30) --
	(253.77,154.07) --
	(251.14,153.83) --
	(248.51,153.59) --
	(245.88,153.34) --
	(243.25,153.09) --
	(240.62,152.84) --
	(237.99,152.58) --
	(235.36,152.32) --
	(232.73,152.05) --
	(230.10,151.78) --
	(227.47,151.51) --
	(224.85,151.23) --
	(222.22,150.96) --
	(219.59,150.67) --
	(216.96,150.39) --
	(214.33,150.10) --
	(211.70,149.81) --
	(209.07,149.52) --
	(206.44,149.23) --
	(203.81,148.94) --
	(201.18,148.65) --
	(198.55,148.35) --
	(195.92,148.06) --
	(193.29,147.76) --
	(190.66,147.47) --
	(188.03,147.18) --
	(185.40,146.89) --
	(182.77,146.61) --
	(180.14,146.33) --
	(177.51,146.05) --
	(174.88,145.78) --
	(172.26,145.51) --
	(169.63,145.25) --
	(167.00,144.99) --
	(164.37,144.74) --
	(161.74,144.50) --
	(159.11,144.27) --
	(156.48,144.04) --
	(153.85,143.83) --
	(151.22,143.62) --
	(148.59,143.42) --
	(145.96,143.23) --
	(143.33,143.05) --
	(140.70,142.88) --
	(138.07,142.72) --
	(135.44,142.56) --
	(132.81,142.42) --
	(130.18,142.29) --
	(127.55,142.17) --
	(124.92,142.06) --
	(122.30,141.96) --
	(119.67,141.86) --
	(117.04,141.78) --
	(114.41,141.71) --
	(111.78,141.65) --
	(109.15,141.59) --
	(106.52,141.55) --
	(103.89,141.52) --
	(101.26,141.49) --
	( 98.63,141.48) --
	( 96.00,141.47) --
	cycle;

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.69,136.20) {1,1,2,2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.00,153.94) --
	( 98.63,153.94) --
	(101.26,153.94) --
	(103.89,153.94) --
	(106.52,153.95) --
	(109.15,153.96) --
	(111.78,153.97) --
	(114.41,153.98) --
	(117.04,153.99) --
	(119.67,154.01) --
	(122.30,154.03) --
	(124.92,154.05) --
	(127.55,154.07) --
	(130.18,154.10) --
	(132.81,154.12) --
	(135.44,154.15) --
	(138.07,154.19) --
	(140.70,154.22) --
	(143.33,154.26) --
	(145.96,154.30) --
	(148.59,154.34) --
	(151.22,154.39) --
	(153.85,154.43) --
	(156.48,154.48) --
	(159.11,154.54) --
	(161.74,154.59) --
	(164.37,154.65) --
	(167.00,154.71) --
	(169.63,154.77) --
	(172.26,154.83) --
	(174.88,154.89) --
	(177.51,154.96) --
	(180.14,155.03) --
	(182.77,155.09) --
	(185.40,155.16) --
	(188.03,155.23) --
	(190.66,155.30) --
	(193.29,155.37) --
	(195.92,155.44) --
	(198.55,155.51) --
	(201.18,155.58) --
	(203.81,155.65) --
	(206.44,155.71) --
	(209.07,155.78) --
	(211.70,155.85) --
	(214.33,155.92) --
	(216.96,155.99) --
	(219.59,156.06) --
	(222.22,156.12) --
	(224.85,156.19) --
	(227.47,156.26) --
	(230.10,156.33) --
	(232.73,156.40) --
	(235.36,156.47) --
	(237.99,156.54) --
	(240.62,156.61) --
	(243.25,156.69) --
	(245.88,156.76) --
	(248.51,156.83) --
	(251.14,156.91) --
	(253.77,156.98) --
	(256.40,157.05) --
	(259.03,157.13) --
	(261.66,157.21) --
	(264.29,157.28) --
	(266.92,157.36) --
	(269.55,157.43) --
	(272.18,157.51) --
	(274.81,157.58) --
	(277.44,157.66) --
	(280.06,157.73) --
	(282.69,157.81) --
	(285.32,157.88) --
	(287.95,157.95) --
	(290.58,158.02) --
	(293.21,158.09) --
	(295.84,158.15) --
	(298.47,158.22) --
	(301.10,158.28) --
	(303.73,158.34) --
	(306.36,158.40) --
	(308.99,158.46) --
	(311.62,158.51) --
	(314.25,158.57) --
	(316.88,158.62) --
	(319.51,158.67) --
	(322.14,158.71) --
	(324.77,158.76) --
	(327.40,158.80) --
	(330.03,158.84) --
	(332.65,158.87) --
	(335.28,158.91) --
	(337.91,158.94) --
	(340.54,158.97) --
	(343.17,159.00) --
	(345.80,159.02) --
	(348.43,159.05) --
	(351.06,159.07) --
	(353.69,159.09) --
	(356.32,159.11) --
	(358.95,159.12) --
	(358.95,195.44) --
	(356.32,195.28) --
	(353.69,195.10) --
	(351.06,194.92) --
	(348.43,194.73) --
	(345.80,194.52) --
	(343.17,194.30) --
	(340.54,194.08) --
	(337.91,193.83) --
	(335.28,193.58) --
	(332.65,193.31) --
	(330.03,193.03) --
	(327.40,192.73) --
	(324.77,192.42) --
	(322.14,192.10) --
	(319.51,191.76) --
	(316.88,191.41) --
	(314.25,191.05) --
	(311.62,190.66) --
	(308.99,190.27) --
	(306.36,189.86) --
	(303.73,189.44) --
	(301.10,189.00) --
	(298.47,188.55) --
	(295.84,188.09) --
	(293.21,187.61) --
	(290.58,187.12) --
	(287.95,186.62) --
	(285.32,186.11) --
	(282.69,185.59) --
	(280.06,185.05) --
	(277.44,184.51) --
	(274.81,183.96) --
	(272.18,183.41) --
	(269.55,182.84) --
	(266.92,182.28) --
	(264.29,181.70) --
	(261.66,181.12) --
	(259.03,180.54) --
	(256.40,179.96) --
	(253.77,179.38) --
	(251.14,178.79) --
	(248.51,178.21) --
	(245.88,177.63) --
	(243.25,177.05) --
	(240.62,176.48) --
	(237.99,175.91) --
	(235.36,175.34) --
	(232.73,174.78) --
	(230.10,174.22) --
	(227.47,173.68) --
	(224.85,173.14) --
	(222.22,172.60) --
	(219.59,172.08) --
	(216.96,171.56) --
	(214.33,171.06) --
	(211.70,170.56) --
	(209.07,170.07) --
	(206.44,169.59) --
	(203.81,169.13) --
	(201.18,168.67) --
	(198.55,168.22) --
	(195.92,167.79) --
	(193.29,167.37) --
	(190.66,166.96) --
	(188.03,166.56) --
	(185.40,166.17) --
	(182.77,165.79) --
	(180.14,165.43) --
	(177.51,165.08) --
	(174.88,164.74) --
	(172.26,164.42) --
	(169.63,164.11) --
	(167.00,163.81) --
	(164.37,163.52) --
	(161.74,163.25) --
	(159.11,162.99) --
	(156.48,162.74) --
	(153.85,162.51) --
	(151.22,162.29) --
	(148.59,162.08) --
	(145.96,161.88) --
	(143.33,161.69) --
	(140.70,161.52) --
	(138.07,161.36) --
	(135.44,161.21) --
	(132.81,161.07) --
	(130.18,160.94) --
	(127.55,160.82) --
	(124.92,160.72) --
	(122.30,160.62) --
	(119.67,160.53) --
	(117.04,160.45) --
	(114.41,160.39) --
	(111.78,160.33) --
	(109.15,160.28) --
	(106.52,160.24) --
	(103.89,160.21) --
	(101.26,160.18) --
	( 98.63,160.17) --
	( 96.00,160.17) --
	cycle;

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.69,175.05) {1,1,2,3};
\end{scope}
\end{tikzpicture}

